Estimation of atmospheric turbulence parameters from Shack-Hartmann wavefront sensor measurements

The estimation of atmospheric turbulence parameters is of relevance for: a) site evaluation & characterisation; b) prediction of the point spread function; c) live assessment of error budgets and optimisation of adaptive optics performance; d) optimisation of fringe trackers for long baseline optical interferometry. The ubiquitous deployment of Shack-Hartmann wavefront sensors in large telescopes makes them central for atmospheric turbulence parameter estimation via adaptive optics telemetry. Several methods for the estimation of the Fried parameter and outer scale have been developed, most of which are based on the fitting of Zernike polynomial coefficients variances reconstructed from the telemetry. The non-orthogonality of Zernike polynomial derivatives introduces modal cross coupling, which affects the variances. Furthermore, the finite resolution of the sensor introduces aliasing. In this article the impact of these effects on atmospheric turbulence parameter estimation is addressed with simulations. It is found that cross coupling is the dominant bias. An iterative algorithm to overcome it is presented. Simulations are conducted for typical ranges of the outer scale (4 to 32m), Fried parameter (10 cm) and noise in the variances (signal-to-noise ratio of 10 and above). It is found that, using the algorithm, both parameters are recovered with sub-percent accuracy.

==> figures/aliasing.tex <==
\begin{figure}
\begin{center}

%\pgfplotsset{compat=1.3}
\pgfplotsset{ small, }

\begin{tabular}{l}%{p{4.7cm}p{4.:7cm}p{4.7cm}}
	%\begin{tikzpicture}[baseline,trim axis left]
	\begin{tikzpicture}[baseline]
		\begin{semilogyaxis}[scale=1,
        xtick={ 15,78,136,190,253},
        xticklabels={ 15,78,136,190,253},
        xlabel={Noll modes},%[
		ylabel={Zernike coeff. variances / rad$^2$},%,
        legend entries={phase screens,reconstructed},legend style={font=\small,draw=none}]
		%\addplot[mark=.] file {figures/data/data_1008_ai2_ro21.dat};
		\addplot[mark=.] file {figures/data/data_px448_1008_ai2_ro21.dat};
		%\addplot[color=red,mark=none] file {figures/data/data_1008_bi2_ro21.dat};
		\addplot[color=red,mark=none] file {figures/data/data_px448_1008_bi2_ro21.dat};
        \node at (180,0) {21 radial orders};%PJVG
		\end{semilogyaxis}
	\end{tikzpicture}
	\\
	\begin{tikzpicture}[baseline]
	\begin{semilogyaxis}[
        scale=1,
        xtick={ 15,78,136,210,276},
        xticklabels={ 15,78,136,210,276},
        xlabel={Noll modes},%[
		ylabel={Zernike coeff. variances / rad$^2$},%,
        ylabel near ticks,
    legend entries={phase screens,reconstructed},legend style={font=\small,draw=none}]
		%\addplot[mark=.] file {figures/data/data_1008_ai2_ro22.dat};
		\addplot[mark=.] file {figures/data/data_px448_1008_ai2_ro22.dat};
		%\addplot[color=red,mark=none] file {figures/data/data_1008_bi2_ro22.dat};
		\addplot[color=red,mark=none] file {figures/data/data_px448_1008_bi2_ro22.dat};
        \node at (180,0) {22 radial orders};%PJVG
	\end{semilogyaxis}
	\end{tikzpicture}
\\
	\begin{tikzpicture}[baseline]
	\begin{axis}[
        ytick={190,210,231,253,276,300,325,351,378},
        yticklabels={189,,230,,275,,324,,377},
        xtick={190,210,231,253,276,300,325,351,378},
        xticklabels={18,,20,,22,,24,,26},
        scale=1,
        restrict x to domain=190:378,
        xlabel={$r$ (radial order)},
        ylabel={number of modes},%[
        legend entries={number of columns,rank of $\mathbf{H}_{\varparallel r}$},legend style={font=\small,draw=none,
        legend pos=north west}]
		\addplot[dotted] file {figures/data/aliasing_modes.dat};
		\addplot[color=red,mark=*,mark size=1pt] file {figures/data/aliasing_rankOfG.dat};
	\end{axis}
	\end{tikzpicture}
    
\end{tabular}	

\end{center}
\caption{
Onset of aliasing effects on the Zernike coefficient variances of reconstructed phases.
Top and middle: phase screens constructed with a limited number of modes from their 
original Zernike decomposition (21 and 22 radial orders, respectively). The phase reconstructions 
use reconstructor matrices with the same modes used in the phase screens generation in order 
to avoid cross-coupling. Aliasing, affecting the modal reconstructed variances, starts with
reconstructors containing 275 Noll modes - the number of modes (piston excluded) up to radial 
order 22. Bottom:  Rank of matrices $\mathbf{H}_{\varparallel r}$. Rank deficiency starts at 
radial order 22.
}\label{aliasing}
\end{figure} 

==> figures/aliasingvscc.tex <==
\begin{figure}
\begin{center}

%\pgfplotsset{compat=1.14}
\pgfplotsset{ small, }

	%\begin{tikzpicture}[baseline,trim axis right]
	\begin{tikzpicture}[baseline]
		\begin{semilogyaxis}[scale=1,
        %xtick={4,7,11,16,22,29,37,46,56,67,79,92},
        %xticklabels={4,7,11,16,22,29,37,46,56,67,79,92},
        xtick={4,11,22,29,37,46,56,67,79,92},
        xticklabels={4,11,22,29,37,46,56,67,79,92},
		ylabel={Zernike coeff. variances / rad$^2$},
        xlabel={Noll modes},
        legend entries={
        phase screens,unfilt. ph. screens,filt. ph. scr. ($r\leq 21$)},
        	legend style={font=\small,draw=none},legend cell align=left]
		\addplot[mark=none] table[x index=0, y index=1] {figures/data/data_px448_aliasingvscc_ro12.dat};
		\addplot[color=red] table[x index=0, y index=2] {figures/data/data_px448_aliasingvscc_ro12.dat};
		\addplot[dashed]  table[x index=0, y index=3] {figures/data/data_px448_aliasingvscc_ro12.dat};
		\end{semilogyaxis}
	\end{tikzpicture}

\end{center}
\caption{Modal variances of phase screens and of phases reconstructed from unfiltered phase screens and from filtered phase screens (containing modes only up to radial order 21).
}\label{aliasingvscc}
\end{figure}

==> figures/crosscoupling.tex <==
\begin{figure}
\begin{center}

%\pgfplotsset{compat=1.14}
\pgfplotsset{
	small,
}
\begin{tabular}{l}%{p{4.7cm}p{4.7cm}p{4.7cm}}
	%\begin{tikzpicture}[baseline,trim axis left]
	\begin{tikzpicture}[baseline]
		\begin{semilogyaxis}[scale=1,
        xtick={4,22,37,56,79},
		ylabel={Zernike coeff. variances / rad$^2$},%,
        xticklabels={4,22,37,56,79},
    	xlabel={Noll modes},%[
        legend entries={phase screens ($r=12$),reconstructed ($r=12$)},legend style={font=\small,draw=none}]
		%\addplot[mark=none] file {figures/data/data_1008_ai2_ro12.dat};
		\addplot[mark=none] file {figures/data/data_px448_1008_ai2_ro12.dat};
		%\addplot[color=red,mark=*,mark size=0.3pt] file {figures/data/data_1008_bi2_ro12.dat};
		\addplot[color=red,mark=*,mark size=0.3pt] file {figures/data/data_px448_1008_bi2_ro12.dat};
		\end{semilogyaxis}
	\end{tikzpicture}
	\\
	\begin{tikzpicture}[baseline]
	\begin{semilogyaxis}[scale=1,
        legend entries={phase screens ($r=12$),reconstructed ($r=11$)},legend style={font=\small,draw=none},
		ylabel={Zernike coeff. variances / rad$^2$},%,
        xtick={4,22,37,56,79},
        xticklabels={4,22,37,56,79},
    	xlabel={Noll modes}]%[
		%\addplot[mark=none] file {figures/data/data_1008_ai2_ro12.dat};
		\addplot[mark=none] file {figures/data/data_px448_1008_ai2_ro12.dat};
		%\addplot[color=red,mark=*,mark size=0.3pt] file {figures/data/data_1008_bi2_ro12m1.dat};
		\addplot[color=red,mark=*,mark size=0.3pt] file {figures/data/data_px448_1008_bi2_ro12m1.dat};
	\end{semilogyaxis}
	\end{tikzpicture}
	\\
	\begin{tikzpicture}[baseline]
	\begin{semilogyaxis}[scale=1,
        legend entries={phase screens ($r=12$),reconstructed ($r=10$)},legend style={font=\small,draw=none},
		ylabel={Zernike coeff. variances / rad$^2$},%,
        xtick={4,22,37,56,79},
        xticklabels={4,22,37,56,79},
    	xlabel={Noll modes}]
		%\addplot[mark=none] file {figures/data/data_1008_ai2_ro12.dat};
		\addplot[mark=none] file {figures/data/data_px448_1008_ai2_ro12.dat};
		%\addplot[color=red,mark=*,mark size=0.3pt] file {figures/data/data_1008_bi2_ro12m2.dat};
		\addplot[color=red,mark=*,mark size=0.3pt] file {figures/data/data_px448_1008_bi2_ro12m2.dat};
	\end{semilogyaxis}
	\end{tikzpicture}
\end{tabular}%
\end{center}

\caption{
Effects of cross-coupling on the Zernike coefficient variances of reconstructed phases.
Variances from phase screens constructed using only 12 radial orders from their Zernike decomposition.
Reconstructed phase variances obtained from the slopes produced by these phase screens by using  reconstruction matrices with different number of modes: the same number of modes present in the  phase screens (top), one radial order less (middle) and two radial orders less (bottom).
}\label{crosscoupling}
\end{figure} 

==> figures/fig_L0_vs_L0.tex <==
\begin{figure}

\begin{center}
%\pgfplotsset{compat=1.3}
\pgfplotsset{ small }


\begin{tabular}{rl}

\begin{tikzpicture}[baseline,trim axis left]
	\begin{loglogaxis}[
    scale=1.0, 
    ytick={4,8,16,32,64}, 
    xtick={4,8,16,32,60,120,240,480}, 
    yticklabels={4,8,16,32,64}, 
    %xlabel={$\mathcal{L}_0$ / m},
	xticklabels={,,},%pos=right,
    %ymin=-0.15,
    %ymax=30,
    ymax=150,
	ylabel={$\hat{\mathcal{L}}_0$ / m},
    legend entries={ ph. scr. ,  $k = 0$ , $k = 3$},
    legend style={font=\small,draw=none},
    legend cell align=left,
   %_ppa  legend columns=3,% align=left,
    legend pos=north west 
        ]
\pgfplotstableread{
    4.0000    4.0123    4.4880    4.0006   60.0000    3.9980    4.4879    3.9992
    8.0000    7.9786    9.1771    7.9691  120.0000    8.0292    9.2378    8.0208
   16.0000   15.9160   19.7412   15.8263  240.0000   16.1073   20.3344   16.0533
   32.0000   32.0918   55.1104   31.8319  480.0000   31.7353   54.3504   31.4354

}\repchundred 
\addplot[mark=square]    table[x index=0,y index=1] {\repchundred};
\addplot[mark=*]    table[x index=0,y index=2] {\repchundred};
\addplot[mark=star]    table[x index=0,y index=3] {\repchundred};
%_ppa \addplot[mark=square] table[x index=4,y index=5]  {\repchundred};
%_ppa \addplot[mark=*] table[x index=4,y index=6]  {\repchundred};
%_ppa \addplot[mark=star] table[x index=4,y index=7]  {\repchundred};
%    \addplot[dotted] coordinates{(0,-1) (5,-1)};
%    \addplot[dotted] coordinates{(0,1) (5,1)};
	\end{loglogaxis}
\end{tikzpicture}
\\

\begin{tikzpicture}[baseline,trim axis left]
	\begin{loglogaxis}[
    scale=1.0, 
    xtick={4,8,16,32,60,120,240,480}, 
    ytick={4,8,16,32,64}, 
    yticklabels={4,8,16,32,64}, 
    xlabel={$\mathcal{L}_0$ / m},
	xticklabels={4,8,16,32,4,8,16,32},%pos=right,
    %ymin=-0.15,
    ymax=150,
    xmin=0,
	ylabel={$\hat{\mathcal{L}}_0$ / m},
    legend entries={ ph. scr. ,  $k = 0$ , $k = 3$},
    legend style={font=\small,draw=none},
    legend cell align=left,
   %_ppa  legend columns=3,% align=left,
    legend pos=north west 
        ]
\pgfplotstableread{
    4.0000    4.0123    4.4852    4.0018   60.0000    3.9980    4.4861    3.9995
    8.0000    7.9786    8.6645    7.9732  120.0000    8.0292    8.7176    8.0217
   16.0000   15.9160   16.5996   15.8576  240.0000   16.1073   16.8227   16.0758
   32.0000   32.0918   31.9717   31.8866  480.0000   31.7353   31.5055   31.4098

}\repchundred 
\addplot[mark=square]    table[x index=0,y index=1] {\repchundred};
\addplot[mark=*]    table[x index=0,y index=2] {\repchundred};
\addplot[mark=star]    table[x index=0,y index=3] {\repchundred};
%_ppa \addplot[mark=square] table[x index=4,y index=5]  {\repchundred};
%_ppa \addplot[mark=*] table[x index=4,y index=6]  {\repchundred};
%_ppa \addplot[mark=star] table[x index=4,y index=7]  {\repchundred};
%    \addplot[dotted] coordinates{(0,-1) (5,-1)};
%    \addplot[dotted] coordinates{(0,1) (5,1)};
	\end{loglogaxis}
\end{tikzpicture}




\end{tabular}
\end{center}



\caption{Outer scale estimations as a function of $\mathcal{L}_0$
for simulations with $r_0=10$ cm and $r=9$. Top - no noise, bottom - $\mathrm{SNR}(r=9)=10$.
}\label{fig_L0_vs_L0}
\end{figure}



==> figures/fig_L0_vs_snr.tex <==
\begin{figure}

\begin{center}
%\pgfplotsset{compat=1.3}
\pgfplotsset{ small }

\begin{tikzpicture}[baseline,trim axis left]
	\begin{loglogaxis}[
    scale=1.0, 
    xtick={1,10,100,1000,10000}, 
    xlabel={SNR$(r=9)$},
	xticklabels={1,10,100,1000,$\infty$},%pos=right,
   % xlabel={SNR$(9)$},
	%xticklabels={,,},%pos=right,
    %ymin=-0.15,
    %ymax=14,
    ymax=1024,
	ylabel={$\hat{\mathcal{L}}_0$ / m},
    ytick={4,8,16,32}, 
	yticklabels={4,8,16,32},%pos=right,
    legend entries={ 
    				 $\mathcal{L}_0=4$ m: $k=0$,
                     $k=3$, 
    				 $\mathcal{L}_0=8$ m: $k=0$,
                     $k=3$, 
    				 $\mathcal{L}_0=16$ m: $k=0$,
                     $k=3$, 
    				 $\mathcal{L}_0=32$ m: $k=0$,
                     $k=3$, 
                     },
    legend style={font=\small,draw=none},
    legend cell align=left,
    legend columns=2
        ]
\pgfplotstableread{
%    1.0000    4.5119    4.0070    8.5208    7.9884   15.9442   15.9395   29.9250   31.8789
    10.0000    4.4852    4.0018    8.6645    7.9732   16.5996   15.8576   31.9717   31.8866
    100.0000    4.4861    4.0002    9.0711    7.9689   18.9303   15.8303   47.0856   31.8405
    1000.0000    4.4878    4.0006    9.1664    7.9686   19.6558   15.8267   54.1671   31.8328
    10000.0000	 4.4880	   4.0006    9.1771    7.9691   19.7412   15.8253   55.1104   31.8319

}\repchundred 
\addplot[mark=square,red]    table[x index=0,y index=1]
{\repchundred};
\addplot[mark=square]    table[x index=0,y index=2]
{\repchundred};
\addplot[mark=star,red]    table[x index=0,y index=3]
{\repchundred};
\addplot[mark=star] table[x index=0,y index=4] 
{\repchundred};
\addplot[mark=*,red] table[x index=0,y index=5] 
{\repchundred};
\addplot[mark=*] table[x index=0,y index=6] 
{\repchundred};
\addplot[mark=x,red] table[x index=0,y index=7] 
{\repchundred};
\addplot[mark=x] table[x index=0,y index=8] 
{\repchundred};
%    \addplot[dotted] coordinates{(0,-1) (5,-1)};
%    \addplot[dotted] coordinates{(0,1) (5,1)};
	\end{loglogaxis}
\end{tikzpicture}

\end{center}


\caption{Outer scale estimations as a function of $\mathrm{SNR}(r=9)$ for reconstructions with $r=9$ and $r_0=10$ cm.}
\label{fig_L0_vs_snr}
\end{figure}


==> figures/fig_estimation.tex <==
\begin{figure}

\begin{center}
\pgfplotsset{ small, }
%\begin{tabular}{l}%{p{4.7cm}p{4.7cm}p{4.7cm}}
        %\begin{tikzpicture}[baseline,trim axis left]
        \begin{tikzpicture}[baseline]
                \begin{semilogyaxis}[scale=1,
        xtick={4,22,37,56,79},
                ylabel={Zernike coeff. variances / rad$^2$},%,
        xticklabels={4,22,37,56,79},
        xlabel={Noll modes},%
%_ppa        legend entries={phase screens,reconstructed ($k=0$),fit ($k=3$)},legend style={font=\small,draw=none}]
        legend entries={phase screens,reconstructed ($k=0$), theor. von Kármán.},legend style={font=\small,draw=none}]
                %\addplot[mark=none] file {figures/data/data_1008_ai2_ro12.dat};
                \addplot[only marks,mark=*,mark size = 0.6pt] table[x index=0, y index=1] {figures/data/data_estimation.dat};
                %\addplot[color=red,mark=*,mark size=0.3pt] file {figures/data/data_1008_bi2_ro12.dat};
                \addplot[only marks,color=red,mark=*,mark size=0.6pt] table[x index=0, y index=2] {figures/data/data_estimation.dat};
%_ppa                \addplot[color=red,mark=*,mark size=0.6pt] table[x index=0, y index=2] {figures/data/data_estimation.dat};
                %\addplot[color=blue,mark=*,mark size=0.3pt] table[x index=0, y index=3] {figures/data/data_estimation.dat};
                \addplot[color=blue,mark=none] table[x index=0, y index=4] {figures/data/data_estimation.dat};
                \end{semilogyaxis}
        \end{tikzpicture}

\caption{Zernike coefficient variances, of modes from radial orders 2 (without focus) to 11, from simulations with the set of phase screens generated for 
$r_0=10\,\mathrm{cm}$ and $\mathcal{L}_0=8\,\mathrm{m}$.
In black, modal variances of the phase screens.  In red, modal variances of the reconstructed phases with $\mathrm{SNR}(r=9)=10$. 
In blue (solid line), von Kármán Zernike coefficient variances calculated with the turbulence parameters estimates obtained by applying algorithm of Section \ref{algorithm} to the reconstructed variances after three iterations ($k=3$).
}\label{estimation}

\end{center}
\end{figure}


==> figures/fig_r010_SNR10_L0.tex <==
\begin{figure}

\begin{center}
%\pgfplotsset{compat=1.3}
\pgfplotsset{ small }


\begin{tabular}{rl}

% 1004 30
\begin{tikzpicture}[baseline,trim axis right] 
	\begin{axis}[scale=1.0,x=0.50cm,title={\ref{lgn_l_r010_SNR10_L0}},
	%legend columns=-1,
	legend entries={ phase screens, $k=0$, $k=1$,  $k=3$},
    legend style={font=\small,draw=none},legend cell align=left, 
	legend to name=lgn_l_r010_SNR10_L0,    
		%yticklabels={,,},
        ylabel={$\mathcal{L}_0$ / m},
        xtick={7,8,9,10,11,12},xticklabels={,,}%,
       % ymin=17,ymax=24,
       %xlabel={$r$ (radial order)},
        %legend entries={ phase screens, $k=0$, $k=1$,  $k=3$},
        %legend style={font=\tiny,draw=none},legend cell align=left 
        ]
\pgfplotstableread{ 

    6.85   4.0110   0.0375     6.95   5.6451   0.3276     7.05   4.2917   0.0620     7.15   4.0035   0.0337 
    7.85   3.9932   0.0278     7.95   5.0393   0.2250     8.05   4.0971   0.0328     8.15   3.9991   0.0256 
    8.85   4.0123   0.0208     8.95   4.4852   0.1525     9.05   4.0162   0.0217     9.15   4.0018   0.0217 
    9.85   4.0035   0.0185     9.95   4.0909   0.1414    10.05   3.9921   0.0225    10.15   3.9899   0.0202 
   10.85   3.9986   0.0187    10.95   3.9566   0.1640    11.05   3.9740   0.0340    11.15   3.9844   0.0211 
   11.85   3.9999   0.0173    11.95   4.0367   0.1807    12.05   4.0018   0.0498    12.15   3.9860   0.0237 


}\estpchundred %   
\addplot[only marks,mark size = 1pt,  error bars/.cd,y dir=both, error bar style={line width=1pt},
         error mark options={rotate=90,mark size=3pt}, y explicit]  
         table [x index=0, y index=1, y error index=2] {\estpchundred};
\addplot[only marks,mark size = 1pt,red,  error bars/.cd,y dir=both, error bar style={line width=1pt},
		error mark options={rotate=90,mark size=3pt}, y explicit]
		table [x index=3, y index=4,y error index=5] {\estpchundred};
\addplot[only marks,mark size= 1pt,green,  error bars/.cd,y dir=both, error bar style={line width=1pt}, 
         error mark options={rotate=90,mark size=3pt}, y explicit]  
         table [x index=6, y index=7, y error index=8] {\estpchundred};
\addplot[only marks,mark size=1pt,blue,  error bars/.cd,y dir=both, error bar style={line width=1pt}, 
         error mark options={rotate=90,mark size=3pt}, y explicit]  
         table [x index=9, y index=10, y error index=11] {\estpchundred};
    \addplot[dotted] coordinates{(6.85,4) (11.15,4)};
	\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}[baseline,trim axis left]
	\begin{axis}[scale=1.0, x=0.33cm,title={\ref{lgn_r_r010_SNR10_L0}},
    xtick={0,1,2,3,4,5},xticklabels={,,},% xlabel={$k$ (iterations)},
	%legend columns=-1,
	legend entries={ $r = 7$ ,  $r = 9$ , $r = 11$},
    legend style={font=\small,draw=none},legend cell align=left, 
	legend to name=lgn_r_r010_SNR10_L0,    
		yticklabel pos=right,
    	restrict y to domain = -10:80,
        ymin=-10,ymax=80,
		ylabel={error / \%}%,
        %legend entries={ $r = 7$ ,  $r = 9$ , $r = 11$},
        %legend style={font=\tiny,draw=none},legend cell align=left
        ]
\pgfplotstableread{

    0.00    40.74    26.20    11.79     2.18    -1.05     0.92  
    1.00     7.00     2.60     0.10    -0.29    -0.61     0.05  
    2.00     0.88     0.34    -0.24    -0.33    -0.40    -0.24  
    3.00    -0.19     0.15    -0.26    -0.34    -0.35    -0.35  
    4.00    -0.35     0.12    -0.26    -0.34    -0.34    -0.39  
    5.00    -0.37     0.12    -0.26    -0.34    -0.34    -0.40  


}\repchundred %  {data_r0_re_1016_mag14_ron3_pc100_ni1.dat};
	\addplot[mark=*,mark size=1.5pt] table[x index=0,y index=1] {\repchundred};
	%\addplot[mark=triangle] table[x index=0,y index=2] {\repchundred};
	\addplot[mark=star,mark size=2pt] table[x index=0,y index=3] {\repchundred};
	%\addplot[mark=diamond] table[x index=0,y index=4] {\repchundred};
	\addplot[mark=diamond] table[x index=0,y index=5] {\repchundred};
%    \addplot[dotted] coordinates{(0,-1) (5,-1)};
%    \addplot[dotted] coordinates{(0,1) (5,1)};
	\end{axis}
\end{tikzpicture}
\\

% 1008 50
\begin{tikzpicture}[baseline,trim axis right] 
	\begin{axis}[scale=1.0,x=0.50cm,
		%yticklabels={,,},
        ylabel={$\mathcal{L}_0$ / m},
        ymin=7,ymax=14,
        xtick={7,8,9,10,11,12},xticklabels={,,}%,
       % ymin=17,ymax=24,
       %xlabel={$r$ (radial order)},
       % legend entries={ phase screens, $k=0$, $k=1$,  $k=3$},
       % legend style={font=\tiny,draw=none},legend cell align=left 
       ]
\pgfplotstableread{ 

    6.85   7.9994   0.0697     6.95  11.3829   1.2103     7.05   8.4168   0.1219     7.15   7.9737   0.0646 
    7.85   7.9933   0.0736     7.95   9.6590   0.7106     8.05   8.0369   0.0665     8.15   7.9573   0.0706 
    8.85   7.9786   0.0706     8.95   8.6645   0.5096     9.05   7.9764   0.0673     9.15   7.9732   0.0673 
    9.85   7.9566   0.0734     9.95   8.5468   0.4743    10.05   8.0128   0.0878    10.15   7.9674   0.0784 
   10.85   7.9585   0.0676    10.95   8.9416   0.5156    11.05   8.1457   0.1139    11.15   7.9795   0.0758 
   11.85   7.9639   0.0625    11.95   9.2331   0.4888    12.05   8.2601   0.1177    12.15   8.0000   0.0697 


}\estpchundred %   
\addplot[only marks,mark size = 1pt,  error bars/.cd,y dir=both, error bar style={line width=1pt},
         error mark options={rotate=90,mark size=3pt}, y explicit]  
         table [x index=0, y index=1, y error index=2] {\estpchundred};
\addplot[only marks,mark size = 1pt,red,  error bars/.cd,y dir=both, error bar style={line width=1pt},
		error mark options={rotate=90,mark size=3pt}, y explicit]
		table [x index=3, y index=4,y error index=5] {\estpchundred};
\addplot[only marks,mark size= 1pt,green,  error bars/.cd,y dir=both, error bar style={line width=1pt}, 
         error mark options={rotate=90,mark size=3pt}, y explicit]  
         table [x index=6, y index=7, y error index=8] {\estpchundred};
\addplot[only marks,mark size=1pt,blue,  error bars/.cd,y dir=both, error bar style={line width=1pt}, 
         error mark options={rotate=90,mark size=3pt}, y explicit]  
         table [x index=9, y index=10, y error index=11] {\estpchundred};
    \addplot[dotted] coordinates{(6.85,8) (11.15,8)};
	\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}[baseline,trim axis left]
	\begin{axis}[scale=1.0, x=0.33cm, xtick={0,1,2,3,4,5},xticklabels={,,},% xlabel={$k$ (iterations)},
		yticklabel pos=right,
    	restrict y to domain = -10:80,
        ymin=-10,ymax=80,
		ylabel={error / \%}%,
        %legend entries={ $r = 7$ ,  $r = 9$ , $r = 11$},
        %legend style={font=\tiny,draw=none},legend cell align=left
        ]
\pgfplotstableread{

    0.00    42.30    20.84     8.60     7.42    12.35    15.94  
    1.00     5.22     0.54    -0.03     0.71     2.35     3.72  
    2.00     0.50    -0.40    -0.07     0.19     0.63     1.13  
    3.00    -0.32    -0.45    -0.07     0.14     0.26     0.45  
    4.00    -0.47    -0.45    -0.07     0.13     0.18     0.27  
    5.00    -0.50    -0.45    -0.07     0.13     0.16     0.21  


}\repchundred %  {data_r0_re_1016_mag14_ron3_pc100_ni1.dat};
	\addplot[mark=*,mark size=1.5pt] table[x index=0,y index=1] {\repchundred};
	%\addplot[mark=triangle] table[x index=0,y index=2] {\repchundred};
	\addplot[mark=star,mark size=2pt] table[x index=0,y index=3] {\repchundred};
	%\addplot[mark=diamond] table[x index=0,y index=4] {\repchundred};
	\addplot[mark=diamond] table[x index=0,y index=5] {\repchundred};
%    \addplot[dotted] coordinates{(0,-1) (5,-1)};
%    \addplot[dotted] coordinates{(0,1) (5,1)};
	\end{axis}
\end{tikzpicture}
\\


% 1016 30
\begin{tikzpicture}[baseline,trim axis right] 
	\begin{axis}[scale=1.0,x=0.50cm,
		%yticklabels={,,},
        ylabel={$\mathcal{L}_0$ / m},
        ymin=14,ymax=50,
        xtick={7,8,9,10,11,12},xticklabels={,,}%,
       % ymin=17,ymax=24,
       %xlabel={$r$ (radial order)},
        %legend entries={ phase screens, $k=0$, $k=1$,  $k=3$},
        %legend style={font=\tiny,draw=none},legend cell align=left 
        ]
\pgfplotstableread{ 

    6.85  15.8709   0.3961     6.95  24.1245   5.6935     7.05  16.3508   0.3611     7.15  15.9328   0.3416 
    7.85  15.9592   0.3588     7.95  18.5695   2.7488     8.05  15.8109   0.3344     8.15  15.8584   0.3298 
    8.85  15.9160   0.3359     8.95  16.5996   1.8221     9.05  15.8401   0.3312     9.15  15.8576   0.3321 
    9.85  15.7435   0.2897     9.95  17.1756   1.6587    10.05  15.7470   0.2911    10.15  15.6708   0.2840 
   10.85  15.7905   0.2627    10.95  19.1267   1.9672    11.05  16.1864   0.3278    11.15  15.7817   0.2590 
   11.85  15.7605   0.2338    11.95  20.2971   2.0133    12.05  16.4955   0.3618    12.15  15.8503   0.2551 


}\estpchundred %   
\addplot[only marks,mark size = 1pt,  error bars/.cd,y dir=both, error bar style={line width=1pt},
         error mark options={rotate=90,mark size=3pt}, y explicit]  
         table [x index=0, y index=1, y error index=2] {\estpchundred};
\addplot[only marks,mark size = 1pt,red,  error bars/.cd,y dir=both, error bar style={line width=1pt},
		error mark options={rotate=90,mark size=3pt}, y explicit]
		table [x index=3, y index=4,y error index=5] {\estpchundred};
\addplot[only marks,mark size= 1pt,green,  error bars/.cd,y dir=both, error bar style={line width=1pt}, 
         error mark options={rotate=90,mark size=3pt}, y explicit]  
         table [x index=6, y index=7, y error index=8] {\estpchundred};
\addplot[only marks,mark size=1pt,blue,  error bars/.cd,y dir=both, error bar style={line width=1pt}, 
         error mark options={rotate=90,mark size=3pt}, y explicit]  
         table [x index=9, y index=10, y error index=11] {\estpchundred};
    \addplot[dotted] coordinates{(6.85,16) (11.15,16)};
	\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}[baseline,trim axis left]
	\begin{axis}[scale=1.0, x=0.33cm, xtick={0,1,2,3,4,5},xticklabels={,,},% xlabel={$k$ (iterations)},
		yticklabel pos=right,
    	restrict y to domain = -10:80,
        ymin=-10,ymax=80,
		ylabel={error / \%}%,
       % legend entries={ $r = 7$ ,  $r = 9$ , $r = 11$},
       % legend style={font=\tiny,draw=none},legend cell align=left
       ]
\pgfplotstableread{

    0.00    52.00    16.36     4.29     9.10    21.13    28.78  
    1.00     3.02    -0.93    -0.48     0.02     2.51     4.66  
    2.00     0.58    -0.63    -0.36    -0.43     0.28     1.22  
    3.00     0.39    -0.63    -0.37    -0.46    -0.06     0.57  
    4.00     0.38    -0.63    -0.37    -0.46    -0.11     0.44  
    5.00     0.37    -0.63    -0.37    -0.46    -0.12     0.42  


}\repchundred %  {data_r0_re_1016_mag14_ron3_pc100_ni1.dat};
	\addplot[mark=*,mark size=1.5pt] table[x index=0,y index=1] {\repchundred};
	%\addplot[mark=triangle] table[x index=0,y index=2] {\repchundred};
	\addplot[mark=star,mark size=2pt] table[x index=0,y index=3] {\repchundred};
	%\addplot[mark=diamond] table[x index=0,y index=4] {\repchundred};
	\addplot[mark=diamond] table[x index=0,y index=5] {\repchundred};
%    \addplot[dotted] coordinates{(0,-1) (5,-1)};
%    \addplot[dotted] coordinates{(0,1) (5,1)};
	\end{axis}
\end{tikzpicture}
\\

% 1032 20
\begin{tikzpicture}[baseline,trim axis right] 
	\begin{axis}[scale=1.0,x=0.50cm,
    	restrict y to domain = 20:100,
        ymin=20,ymax=100,
		%yticklabels={,,},
        ylabel={$\mathcal{L}_0$ / m},
        xtick={7,8,9,10,11,12},
       % ymin=17,ymax=24,
       xlabel={$r$ (radial order)}%,
        %legend entries={ phase screens, $k=0$, $k=1$,  $k=3$},
        %legend style={font=\tiny,draw=none},legend cell align=left 
        ]
\pgfplotstableread{

    6.85  32.1143   1.3942     6.95  69.1060  68.5321     7.05  32.3766   1.2797     7.15  31.7592   1.1933 
    7.85  32.3858   1.4235     7.95  36.4336  11.8146     8.05  31.5677   1.3271     8.15  31.7093   1.2079 
    8.85  32.0918   1.3204     8.95  31.9717   6.9693     9.05  31.9114   1.2114     9.15  31.8866   1.1561 
    9.85  32.6017   1.2630     9.95  36.4300   7.9309    10.05  31.7017   1.0092    10.15  31.5484   1.0123 
   10.85  32.5643   1.2288    10.95  47.7014  14.5367    11.05  33.2631   1.2370    11.15  32.0485   0.9737 
   11.85  32.2903   1.1242    11.95  56.4117  19.6770    12.05  34.1931   1.3611    12.15  32.0751   0.9348 


}\estpchundred %   
\addplot[only marks,mark size = 1pt,  error bars/.cd,y dir=both, error bar style={line width=1pt},
         error mark options={rotate=90,mark size=3pt}, y explicit]  
         table [x index=0, y index=1, y error index=2] {\estpchundred};
\addplot[only marks,mark size = 1pt,red,  error bars/.cd,y dir=both, error bar style={line width=1pt},
		error mark options={rotate=90,mark size=3pt}, y explicit]
		table [x index=3, y index=4,y error index=5] {\estpchundred};
\addplot[only marks,mark size= 1pt,green,  error bars/.cd,y dir=both, error bar style={line width=1pt}, 
         error mark options={rotate=90,mark size=3pt}, y explicit]  
         table [x index=6, y index=7, y error index=8] {\estpchundred};
\addplot[only marks,mark size=1pt,blue,  error bars/.cd,y dir=both, error bar style={line width=1pt}, 
         error mark options={rotate=90,mark size=3pt}, y explicit]  
         table [x index=9, y index=10, y error index=11] {\estpchundred};
    \addplot[dotted] coordinates{(6.85,32) (11.15,32)};
	\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}[baseline,trim axis left]
	\begin{axis}[scale=1.0, x=0.33cm, xtick={0,1,2,3,4,5},xticklabels={0,1,2,3,4,5}, xlabel={$k$ (iterations)},
    	restrict y to domain = -10:80,
		yticklabel pos=right,
        ymin=-10,ymax=80,
		ylabel={error / \%}%,
       % legend entries={ $r = 7$ ,  $r = 9$ , $r = 11$},
       % legend style={font=\tiny,draw=none},legend cell align=left
       ]
\pgfplotstableread{

    0.00   115.19    12.50    -0.37    11.74    46.48    74.70  
    1.00     0.82    -2.53    -0.56    -2.76     2.15     5.89  
    2.00    -1.10    -2.06    -0.64    -3.21    -1.19     0.18  
    3.00    -1.11    -2.09    -0.64    -3.23    -1.58    -0.67  
    4.00    -1.11    -2.09    -0.64    -3.23    -1.63    -0.80  
    5.00    -1.11    -2.09    -0.64    -3.23    -1.64    -0.82  


}\repchundred %  {data_r0_re_1016_mag14_ron3_pc100_ni1.dat};
	\addplot[mark=*,mark size=1.5pt] table[x index=0,y index=1] {\repchundred};
	%\addplot[mark=triangle] table[x index=0,y index=2] {\repchundred};
	\addplot[mark=star,mark size=2pt] table[x index=0,y index=3] {\repchundred};
	%\addplot[mark=diamond] table[x index=0,y index=4] {\repchundred};
	\addplot[mark=diamond] table[x index=0,y index=5] {\repchundred};
%    \addplot[dotted] coordinates{(0,-1) (5,-1)};
%    \addplot[dotted] coordinates{(0,1) (5,1)};
	\end{axis}
\end{tikzpicture}

\end{tabular}
\end{center}

\caption{Outer scale estimations for $\mathrm{SNR}(r=9)=10$.  Cf. Fig.~\ref{fig_r010_SNR10_r0} for details.
The horizontal dotted line is the expected value $\mathcal{L}_0=4\,\mathrm{m}$ (top), 8\,m, 16\,m and 32\,m (bottom).  
}\label{fig_r010_SNR10_L0}

\end{figure}


==> figures/fig_r010_SNR10_r0.tex <==
\begin{figure}
\begin{center}

%\pgfplotsset{compat=1.3}
\pgfplotsset{ small }

\begin{tabular}{rl}

% 1004 30
\begin{tikzpicture}[baseline,trim axis right] 
	\begin{axis}[scale=1.0,x=0.50cm,title={\ref{lgn_l_r010_SNR10_r0}},
	%legend columns=-1,
	legend entries={ phase screens, $k=0$, $k=1$,  $k=3$},
    legend style={font=\small,draw=none},legend cell align=left, 
	legend to name=lgn_l_r010_SNR10_r0,    
        ylabel={$r_0$ / cm},
        ymin=9,ymax=16,
        xtick={7,8,9,10,11,12},xticklabels={,,}%,
       %xlabel={$r$ (radial order)},
        %legend entries={ phase screens, $k=0$, $k=1$,  $k=3$},
        %legend style={font=\tiny,draw=none},legend cell align=left 
        ]
\pgfplotstableread{ 

    6.85  10.0529   0.0774     6.95  14.5251   0.9073     7.05  10.7817   0.1332     7.15   9.9628   0.0694 
    7.85  10.0252   0.0689     7.95  12.4198   0.6920     8.05  10.2203   0.0841     8.15   9.9756   0.0641 
    8.85  10.0544   0.0667     8.95  11.0552   0.5140     9.05  10.0322   0.0697     9.15   9.9964   0.0697 
    9.85  10.0306   0.0648     9.95  10.7973   0.5168    10.05  10.0738   0.0794    10.15  10.0082   0.0705 
   10.85  10.0179   0.0604    10.95  11.3397   0.6176    11.05  10.2197   0.1140    11.15   9.9625   0.0684 
   11.85  10.0212   0.0472    11.95  12.1636   0.6394    12.05  10.5900   0.1509    12.15  10.0726   0.0677 

}\estpchundred %   
\addplot[only marks,mark size = 1pt,  error bars/.cd,y dir=both, error bar style={line width=1pt},
         error mark options={rotate=90,mark size=3pt}, y explicit]  
         table [x index=0, y index=1, y error index=2] {\estpchundred};
\addplot[only marks,mark size = 1pt,red,  error bars/.cd,y dir=both, error bar style={line width=1pt},
		error mark options={rotate=90,mark size=3pt}, y explicit]
		table [x index=3, y index=4,y error index=5] {\estpchundred};
\addplot[only marks,mark size= 1pt,green,  error bars/.cd,y dir=both, error bar style={line width=1pt}, 
         error mark options={rotate=90,mark size=3pt}, y explicit]  
         table [x index=6, y index=7, y error index=8] {\estpchundred};
\addplot[only marks,mark size=1pt,blue,  error bars/.cd,y dir=both, error bar style={line width=1pt}, 
         error mark options={rotate=90,mark size=3pt}, y explicit]  
         table [x index=9, y index=10, y error index=11] {\estpchundred};
    \addplot[dotted] coordinates{(6.85,10) (11.15,10)};
	\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}[baseline,trim axis left]
	\begin{axis}[scale=1.0, x=0.33cm,title={\ref{lgn_r_r010_SNR10_r0}}, 
    xtick={0,1,2,3,4,5},xticklabels={,,},% xlabel={$k$ (iterations)},
		yticklabel pos=right,
        ymin=-5,ymax=50,
		ylabel={error / \%},%,
	%legend columns=-1,
	legend entries={ $r = 7$ ,  $r = 9$ , $r = 11$},
    legend style={font=\small,draw=none},legend cell align=left, 
	legend to name=lgn_r_r010_SNR10_r0    
        %legend entries={ $r = 7$ ,  $r = 9$ , $r = 11$},
        %legend style={font=\tiny,draw=none},legend cell align=left
        ]
\pgfplotstableread{

    0.00    44.49    23.89     9.95     7.64    13.19    21.38  
    1.00     7.25     1.95    -0.22     0.43     2.01     5.68  
    2.00     0.31    -0.29    -0.56    -0.16    -0.08     1.76  
    3.00    -0.90    -0.49    -0.58    -0.22    -0.55     0.51  
    4.00    -1.08    -0.52    -0.57    -0.23    -0.67     0.08  
    5.00    -1.11    -0.52    -0.57    -0.23    -0.70    -0.07  


}\repchundred %  {data_r0_re_1016_mag14_ron3_pc100_ni1.dat};
	\addplot[mark=*,mark size=1.5pt] table[x index=0,y index=1] {\repchundred};
	%\addplot[mark=triangle] table[x index=0,y index=2] {\repchundred};
	\addplot[mark=star,mark size=2pt] table[x index=0,y index=3] {\repchundred};
	%\addplot[mark=diamond] table[x index=0,y index=4] {\repchundred};
	\addplot[mark=diamond] table[x index=0,y index=5] {\repchundred};
%    \addplot[dotted] coordinates{(0,-1) (5,-1)};
%    \addplot[dotted] coordinates{(0,1) (5,1)};
	\end{axis}
\end{tikzpicture}

\\

% 1008 50
\begin{tikzpicture}[baseline,trim axis right] 
	\begin{axis}[scale=1.0,x=0.50cm,
		%yticklabels={,,},
        ylabel={$r_0$ / cm},
        ymin=9,ymax=16,
        xtick={7,8,9,10,11,12},xticklabels={,,}%,
       % ymin=16,ymax=24,
       %xlabel={$r$ (radial order)},
       % legend entries={ phase screens, $k=0$, $k=1$,  $k=3$},
       % legend style={font=\tiny,draw=none},legend cell align=left 
       ]
\pgfplotstableread{ 

    6.85  10.0197   0.0901     6.95  12.0916   0.9244     7.05  10.2930   0.1485     7.15   9.9444   0.0837 
    7.85  10.0131   0.0918     7.95  10.7152   0.6274     8.05   9.9884   0.0830     8.15   9.9458   0.0895 
    8.85  10.0196   0.0781     8.95  10.1968   0.4832     9.05   9.9943   0.0761     9.15   9.9929   0.0761 
    9.85   9.9840   0.0683     9.95  10.6324   0.4234    10.05  10.0590   0.0844    10.15  10.0013   0.0757 
   10.85   9.9891   0.0528    10.95  11.3946   0.4002    11.05  10.2764   0.0935    11.15  10.0288   0.0628 
   11.85   9.9890   0.0404    11.95  11.7326   0.3300    12.05  10.4081   0.0836    12.15  10.0455   0.0500 


}\estpchundred %   
\addplot[only marks,mark size = 1pt,  error bars/.cd,y dir=both, error bar style={line width=1pt},
         error mark options={rotate=90,mark size=3pt}, y explicit]  
         table [x index=0, y index=1, y error index=2] {\estpchundred};
\addplot[only marks,mark size = 1pt,red,  error bars/.cd,y dir=both, error bar style={line width=1pt},
		error mark options={rotate=90,mark size=3pt}, y explicit]
		table [x index=3, y index=4,y error index=5] {\estpchundred};
\addplot[only marks,mark size= 1pt,green,  error bars/.cd,y dir=both, error bar style={line width=1pt}, 
         error mark options={rotate=90,mark size=3pt}, y explicit]  
         table [x index=6, y index=7, y error index=8] {\estpchundred};
\addplot[only marks,mark size=1pt,blue,  error bars/.cd,y dir=both, error bar style={line width=1pt}, 
         error mark options={rotate=90,mark size=3pt}, y explicit]  
         table [x index=9, y index=10, y error index=11] {\estpchundred};
    \addplot[dotted] coordinates{(6.85,10) (11.15,10)};
	\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}[baseline,trim axis left]
	\begin{axis}[scale=1.0, x=0.33cm, xtick={0,1,2,3,4,5},xticklabels={,,},% xlabel={$k$ (iterations)},
		yticklabel pos=right,
        ymin=-5,ymax=50,
		ylabel={error / \%}%,
        %legend entries={ $r = 7$ ,  $r = 9$ , $r = 11$},
        %legend style={font=\tiny,draw=none},legend cell align=left
        ]
\pgfplotstableread{

    0.00    20.68     7.01     1.77     6.49    14.07    17.45  
    1.00     2.73    -0.25    -0.25     0.75     2.88     4.20  
    2.00    -0.22    -0.65    -0.27     0.23     0.84     1.32  
    3.00    -0.75    -0.67    -0.27     0.17     0.40     0.57  
    4.00    -0.85    -0.67    -0.27     0.17     0.30     0.36  
    5.00    -0.86    -0.67    -0.27     0.17     0.28     0.30  


}\repchundred 
	\addplot[mark=*,mark size=1.5pt] table[x index=0,y index=1] {\repchundred};
	%\addplot[mark=triangle] table[x index=0,y index=2] {\repchundred};
	\addplot[mark=star,mark size=2pt] table[x index=0,y index=3] {\repchundred};
	%\addplot[mark=diamond] table[x index=0,y index=4] {\repchundred};
	\addplot[mark=diamond] table[x index=0,y index=5] {\repchundred};
%    \addplot[dotted] coordinates{(0,-1) (5,-1)};
%    \addplot[dotted] coordinates{(0,1) (5,1)};
	\end{axis}
\end{tikzpicture}
\\


% 1016 30
\begin{tikzpicture}[baseline,trim axis right] 
	\begin{axis}[scale=1.0,x=0.50cm,
		%yticklabels={,,},
        ylabel={$r_0$ / cm},
        ymin=9,ymax=16,
        xtick={7,8,9,10,11,12},xticklabels={,,}%,
       % ymin=16,ymax=24,
       %xlabel={$r$ (radial order)},
        %legend entries={ phase screens, $k=0$, $k=1$,  $k=3$},
        %legend style={font=\tiny,draw=none},legend cell align=left 
        ]
\pgfplotstableread{ 

    6.85  10.0017   0.1164     6.95  10.7513   0.6604     7.05  10.0701   0.1029     7.15  10.0137   0.1030 
    7.85  10.0376   0.0926     7.95   9.9658   0.4892     8.05   9.9924   0.0916     8.15   9.9928   0.0896 
    8.85  10.0195   0.0749     8.95   9.8460   0.3715     9.05  10.0077   0.0788     9.15  10.0021   0.0787 
    9.85   9.9597   0.0551     9.95  10.2831   0.2905    10.05   9.9639   0.0599    10.15   9.9438   0.0589 
   10.85   9.9677   0.0417    10.95  10.8567   0.2570    11.05  10.0921   0.0562    11.15   9.9704   0.0462 
   11.85   9.9574   0.0310    11.95  11.1021   0.2150    12.05  10.1743   0.0536    12.15   9.9890   0.0401 


}\estpchundred %   
\addplot[only marks,mark size = 1pt,  error bars/.cd,y dir=both, error bar style={line width=1pt},
         error mark options={rotate=90,mark size=3pt}, y explicit]  
         table [x index=0, y index=1, y error index=2] {\estpchundred};
\addplot[only marks,mark size = 1pt,red,  error bars/.cd,y dir=both, error bar style={line width=1pt},
		error mark options={rotate=90,mark size=3pt}, y explicit]
		table [x index=3, y index=4,y error index=5] {\estpchundred};
\addplot[only marks,mark size= 1pt,green,  error bars/.cd,y dir=both, error bar style={line width=1pt}, 
         error mark options={rotate=90,mark size=3pt}, y explicit]  
         table [x index=6, y index=7, y error index=8] {\estpchundred};
\addplot[only marks,mark size=1pt,blue,  error bars/.cd,y dir=both, error bar style={line width=1pt}, 
         error mark options={rotate=90,mark size=3pt}, y explicit]  
         table [x index=9, y index=10, y error index=11] {\estpchundred};
    \addplot[dotted] coordinates{(6.85,10) (11.15,10)};
	\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}[baseline,trim axis left]
	\begin{axis}[scale=1.0, x=0.33cm, xtick={0,1,2,3,4,5},xticklabels={,,},% xlabel={$k$ (iterations)},
		yticklabel pos=right,
        ymin=-5,ymax=50,
		ylabel={error / \%}%,
       % legend entries={ $r = 7$ ,  $r = 9$ , $r = 11$},
       % legend style={font=\tiny,draw=none},legend cell align=left
       ]
\pgfplotstableread{

    0.00     7.49    -0.72    -1.73     3.25     8.92    11.50  
    1.00     0.68    -0.45    -0.12     0.04     1.25     2.18  
    2.00     0.16    -0.45    -0.18    -0.15     0.19     0.62  
    3.00     0.12    -0.45    -0.17    -0.16     0.03     0.32  
    4.00     0.12    -0.45    -0.17    -0.16     0.00     0.26  
    5.00     0.12    -0.45    -0.17    -0.16    -0.00     0.25  


}\repchundred 
	\addplot[mark=*,mark size=1.5pt] table[x index=0,y index=1] {\repchundred};
	%\addplot[mark=triangle] table[x index=0,y index=2] {\repchundred};
	\addplot[mark=star,mark size=2pt] table[x index=0,y index=3] {\repchundred};
	%\addplot[mark=diamond] table[x index=0,y index=4] {\repchundred};
	\addplot[mark=diamond] table[x index=0,y index=5] {\repchundred};
%    \addplot[dotted] coordinates{(0,-1) (5,-1)};
%    \addplot[dotted] coordinates{(0,1) (5,1)};
	\end{axis}
\end{tikzpicture}
\\

% 1032 20
\begin{tikzpicture}[baseline,trim axis right] 
	\begin{axis}[scale=1.0,x=0.50cm,
		%yticklabels={,,},
        ylabel={$r_0$ / cm},
        ymin=9,ymax=16,
        xtick={7,8,9,10,11,12},
       % ymin=16,ymax=24,
       xlabel={$r$ (radial order)}%,
        %legend entries={ phase screens, $k=0$, $k=1$,  $k=3$},
        %legend style={font=\tiny,draw=none},legend cell align=left 
        ]
\pgfplotstableread{ 

    6.85   9.9915   0.0746     6.95  10.3284   0.5454     7.05   9.9682   0.0702     7.15   9.9628   0.0688 
    7.85  10.0026   0.0650     7.95   9.6844   0.3900     8.05   9.9818   0.0687     8.15   9.9635   0.0616 
    8.85   9.9922   0.0526     8.95   9.7329   0.2859     9.05   9.9938   0.0531     9.15   9.9820   0.0506 
    9.85  10.0099   0.0405     9.95  10.1599   0.2208    10.05   9.9639   0.0385    10.15   9.9559   0.0391 
   10.85  10.0116   0.0332    10.95  10.6308   0.1973    11.05  10.0552   0.0373    11.15   9.9842   0.0318 
   11.85   9.9992   0.0257    11.95  10.8287   0.1646    12.05  10.1027   0.0347    12.15   9.9852   0.0272 


}\estpchundred %   
\addplot[only marks,mark size = 1pt,  error bars/.cd,y dir=both, error bar style={line width=1pt},
         error mark options={rotate=90,mark size=3pt}, y explicit]  
         table [x index=0, y index=1, y error index=2] {\estpchundred};
\addplot[only marks,mark size = 1pt,red,  error bars/.cd,y dir=both, error bar style={line width=1pt},
		error mark options={rotate=90,mark size=3pt}, y explicit]
		table [x index=3, y index=4,y error index=5] {\estpchundred};
\addplot[only marks,mark size= 1pt,green,  error bars/.cd,y dir=both, error bar style={line width=1pt}, 
         error mark options={rotate=90,mark size=3pt}, y explicit]  
         table [x index=6, y index=7, y error index=8] {\estpchundred};
\addplot[only marks,mark size=1pt,blue,  error bars/.cd,y dir=both, error bar style={line width=1pt}, 
         error mark options={rotate=90,mark size=3pt}, y explicit]  
         table [x index=9, y index=10, y error index=11] {\estpchundred};
    \addplot[dotted] coordinates{(6.85,10) (11.15,10)};
	\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}[baseline,trim axis left]
	\begin{axis}[scale=1.0, x=0.33cm, xtick={0,1,2,3,4,5}, xlabel={$k$ (iterations)},
		yticklabel pos=right,
        ymin=-5,ymax=50,
		ylabel={error / \%}%,
       % legend entries={ $r = 7$ ,  $r = 9$ , $r = 11$},
       % legend style={font=\tiny,draw=none},legend cell align=left
       ]
\pgfplotstableread{

    0.00     3.37    -3.18    -2.59     1.50     6.18     8.30  
    1.00    -0.23    -0.21     0.02    -0.46     0.44     1.03  
    2.00    -0.29    -0.40    -0.11    -0.54    -0.20     0.02  
    3.00    -0.29    -0.39    -0.10    -0.54    -0.27    -0.14  
    4.00    -0.29    -0.39    -0.10    -0.54    -0.28    -0.17  
    5.00    -0.29    -0.39    -0.10    -0.54    -0.28    -0.17  


}\repchundred %  {data_r0_re_1016_mag14_ron3_pc100_ni1.dat};
	\addplot[mark=*,mark size=1.5pt] table[x index=0,y index=1] {\repchundred};
	%\addplot[mark=triangle] table[x index=0,y index=2] {\repchundred};
	\addplot[mark=star,mark size=2pt] table[x index=0,y index=3] {\repchundred};
	%\addplot[mark=diamond] table[x index=0,y index=4] {\repchundred};
	\addplot[mark=diamond] table[x index=0,y index=5] {\repchundred};
%    \addplot[dotted] coordinates{(0,-1) (5,-1)};
%    \addplot[dotted] coordinates{(0,1) (5,1)};
	\end{axis}
\end{tikzpicture}
\end{tabular}

\caption{
Fried parameter estimation for $\mathrm{SNR}(r=9)=10$. $\mathcal{L}_0=4\,\mathrm{m}$ (top row), 8\,m, 16\,m, 32\,m (bottom row). Left: estimations after $k$ iterations. The result at a given $r$ are obtained by fitting modes from radial order 2 without focus (Noll mode $i=5$ cf. Eq.~\ref{lsqFit1}, Section~\ref{algorithm}) up to radial order $r$.
The horizontal dotted line is the expected value of $r_0=10\,\mathrm{cm}$. Right: error (bias) as a function of number of iterations for selected sets of modes. 
}\label{fig_r010_SNR10_r0}

\end{center}
%_ppa Left - Fried parameter estimations, after $k$ iterations, from simulations with $r_0=10$ cm and 
%_ppa $\mathcal{L}_0 = 4$ (top row), 8, 16 and 32 m (bottom row). Phases reconstructed 
%_ppa with matrices $\mathbf{H}^+_r$.  Fits to different sets of Zernike coefficient variances. 
%_ppa Each set contains modes from radial order $n_1 = 2$ (with focus excluded) up 
%_ppa to $n_2 = r$. SNR = 10. Right - percent error as a function of number of iterations for
%_ppa selected sets of modes.

\end{figure}


==> figures/fig_r010_SNR10_s2.tex <==
\begin{figure}
\begin{center}

%\pgfplotsset{}
\pgfplotsset{ small }

\begin{center}

%\ref{outerscale}

\begin{tabular}{rl}%{p{4.7cm}p{4.7cm}p{4.7cm}}

% 1004 30
\begin{tikzpicture}[baseline,trim axis right] 
	\begin{axis}[scale=1.0,x=0.58cm,title={\ref{lgn_l}},
		%yticklabels={,,},
        	%legend columns=-1,
	legend entries={ phase screens, $k=0$, $k=1$,  $k=3$},
    legend style={font=\small,draw=none},legend cell align=left, 
	legend to name=lgn_l,    
        ylabel={$\sigma^2_0$ / rad$^2$},
        ymin=-2.5,ymax=4,
        xtick={7,8,9,10,11,12},xticklabels={,,}%, % ymin=17,ymax=24, 
        %xlabel={$r$ (radial order) } 
        ]
\pgfplotstableread{ 

    6.85   0.0000   0.0902     6.95   0.4231   0.6554     7.05   0.5572   0.1517     7.15   0.6280   0.0827 
    7.85   0.0292   0.0799     7.95   0.2256   0.5750     8.05   0.6244   0.0965     8.15   0.6567   0.0753 
    8.85   0.0000   0.0642     8.95   0.4735   0.4230     9.05   0.6800   0.0675     9.15   0.6700   0.0677 
    9.85   0.0001   0.0473     9.95   1.4531   0.3230    10.05   0.8139   0.0579    10.15   0.7253   0.0520 
   10.85   0.0000   0.0318    10.95   2.4024   0.2545    11.05   1.0596   0.0594    11.15   0.6925   0.0377 
   11.85   0.0000   0.0163    11.95   2.8936   0.1724    12.05   1.3961   0.0527    12.15   0.8205   0.0255 


}\estpchundred %   
\addplot[only marks,mark size = 1pt,  error bars/.cd,y dir=both, error bar style={line width=1pt},
         error mark options={rotate=90,mark size=3pt}, y explicit]  
         table [x index=0, y index=1, y error index=2] {\estpchundred};
\addplot[only marks,mark size = 1pt,red,  error bars/.cd,y dir=both, error bar style={line width=1pt},
		error mark options={rotate=90,mark size=3pt}, y explicit]
		table [x index=3, y index=4,y error index=5] {\estpchundred};
\addplot[only marks,mark size= 1pt,green,  error bars/.cd,y dir=both, error bar style={line width=1pt}, 
         error mark options={rotate=90,mark size=3pt}, y explicit]  
         table [x index=6, y index=7, y error index=8] {\estpchundred};
\addplot[only marks,mark size=1pt,blue,  error bars/.cd,y dir=both, error bar style={line width=1pt}, 
         error mark options={rotate=90,mark size=3pt}, y explicit]  
         table [x index=9, y index=10, y error index=11] {\estpchundred};
    %\addplot[dotted] coordinates{(6.85,7.993154) (12.15,7.993154)};
    \addplot[dotted] coordinates{(6.85,0.681169) (11.15,0.681169)};

	\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}[baseline,trim axis left]
	\begin{axis}[scale=1.0, x=0.35cm, xtick={0,1,2,3,4,5},xticklabels={,,}, title={\ref{lgn_r}},
        %xlabel={$k$ (iterations)},
        	%legend columns=-1,
	legend entries={ $r = 7$ ,  $r = 9$ , $r = 11$},
    legend style={font=\small,draw=none},legend cell align=left, 
	legend to name=lgn_r, 
		yticklabel pos=right,
        ymin=-2.5,ymax=2.5,
		ylabel={error / rad$^2$} 
        %legend entries={ $r = 7$ ,  $r = 9$ , $r = 11$},
        %legend style={font=\tiny,draw=none},legend cell align=left
        ]
\pgfplotstableread{

    0.00  -0.2581  -0.4556  -0.2077   0.7719   1.7212   2.2124  
    1.00  -0.1240  -0.0568  -0.0012   0.1327   0.3784   0.7150  
    2.00  -0.0638  -0.0260  -0.0109   0.0520   0.0808   0.2816  
    3.00  -0.0532  -0.0244  -0.0112   0.0441   0.0113   0.1393  
    4.00  -0.0523  -0.0240  -0.0113   0.0433  -0.0052   0.0902  
    5.00  -0.0527  -0.0240  -0.0112   0.0432  -0.0093   0.0729  

}\repchundred %  {data_r0_re_1016_mag14_ron3_pc100_ni1.dat};
	\addplot[mark=*,mark size=1.5pt] table[x index=0,y index=1] {\repchundred};
	%\addplot[mark=triangle] table[x index=0,y index=2] {\repchundred};
	\addplot[mark=star,mark size=2pt] table[x index=0,y index=3] {\repchundred};
	%\addplot[mark=diamond] table[x index=0,y index=4] {\repchundred};
	\addplot[mark=diamond] table[x index=0,y index=5] {\repchundred};
%    \addplot[dotted] coordinates{(0,-1) (5,-1)};
%    \addplot[dotted] coordinates{(0,1) (5,1)};
	\end{axis}
\end{tikzpicture}
\\

% 1008 50
\begin{tikzpicture}[baseline,trim axis right] 
	\begin{axis}[scale=1.0,x=0.58cm,
		%yticklabels={,,},
        ylabel={$\sigma^2_0$ / rad$^2$},
        ymin=-2.5,ymax=6,
        xtick={7,8,9,10,11,12},xticklabels={,,}%, % ymin=17,ymax=24, 
        %xlabel={$r$ (radial order) } 
        ]
\pgfplotstableread{ 

    6.85   0.0056   0.2115     6.95   0.4810   1.5417     7.05   1.5183   0.3382     7.15   1.6931   0.2039 
    7.85   0.0002   0.1746     7.95   0.0264   1.0840     8.05   1.6560   0.1624     8.15   1.7364   0.1766 
    8.85   0.0579   0.1174     8.95   0.8918   0.7305     9.05   1.8580   0.1184     9.15   1.8578   0.1185 
    9.85   0.0001   0.0790     9.95   2.6720   0.4618    10.05   1.9871   0.1014    10.15   1.8993   0.0920 
   10.85   0.0102   0.0446    10.95   4.0039   0.3030    11.05   2.3601   0.0832    11.15   1.9530   0.0580 
   11.85   0.0008   0.0226    11.95   4.3621   0.1855    12.05   2.5071   0.0545    12.15   1.9558   0.0338 


}\estpchundred 
\addplot[only marks,mark size = 1pt,  error bars/.cd,y dir=both, error bar style={line width=1pt},
         error mark options={rotate=90,mark size=3pt}, y explicit]  
         table [x index=0, y index=1, y error index=2] {\estpchundred};
\addplot[only marks,mark size = 1pt,red,  error bars/.cd,y dir=both, error bar style={line width=1pt},
		error mark options={rotate=90,mark size=3pt}, y explicit]
		table [x index=3, y index=4,y error index=5] {\estpchundred};
\addplot[only marks,mark size= 1pt,green,  error bars/.cd,y dir=both, error bar style={line width=1pt}, 
         error mark options={rotate=90,mark size=3pt}, y explicit]  
         table [x index=6, y index=7, y error index=8] {\estpchundred};
\addplot[only marks,mark size=1pt,blue,  error bars/.cd,y dir=both, error bar style={line width=1pt}, 
         error mark options={rotate=90,mark size=3pt}, y explicit]  
         table [x index=9, y index=10, y error index=11] {\estpchundred};
    %\addplot[dotted] coordinates{(6.85,7.993154) (12.15,7.993154)};
    \addplot[dotted] coordinates{(6.85,1.825027) (11.15,1.825027)};

	\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}[baseline,trim axis left]
	\begin{axis}[scale=1.0, x=0.35cm, xtick={0,1,2,3,4,5},xticklabels={,,}, 
        %xlabel={$k$ (iterations)},
		yticklabel pos=right,
        ymin=-2.5,ymax=2.5,
		ylabel={error / rad$^2$} 
        %legend style={font=\tiny,draw=none},legend cell align=left
        ]
\pgfplotstableread{

    0.00  -1.3441  -1.7986  -0.9332   0.8470   2.1789   2.5371  
    1.00  -0.3068  -0.1690   0.0330   0.1621   0.5351   0.6820  
    2.00  -0.1584  -0.0928   0.0327   0.0823   0.2012   0.2474  
    3.00  -0.1320  -0.0886   0.0327   0.0742   0.1280   0.1308  
    4.00  -0.1272  -0.0884   0.0327   0.0734   0.1116   0.0983  
    5.00  -0.1263  -0.0884   0.0327   0.0733   0.1080   0.0892  

}\repchundred %  {data_r0_re_1016_mag14_ron3_pc100_ni1.dat};
	\addplot[mark=*,mark size=1.5pt] table[x index=0,y index=1] {\repchundred};
	%\addplot[mark=triangle] table[x index=0,y index=2] {\repchundred};
	\addplot[mark=star,mark size=2pt] table[x index=0,y index=3] {\repchundred};
	%\addplot[mark=diamond] table[x index=0,y index=4] {\repchundred};
	\addplot[mark=diamond] table[x index=0,y index=5] {\repchundred};
%    \addplot[dotted] coordinates{(0,-1) (5,-1)};
%    \addplot[dotted] coordinates{(0,1) (5,1)};
	\end{axis}
\end{tikzpicture}
\\

% 1016 30
\begin{tikzpicture}[baseline,trim axis right] 
	\begin{axis}[scale=1.0,x=0.58cm,
		%yticklabels={,,},
        ylabel={$\sigma^2_0$ / rad$^2$},
        ymin=-2.5,ymax=7,
        xtick={7,8,9,10,11,12},xticklabels={,,}%, % ymin=17,ymax=24, 
        %xlabel={$r$ (radial order) } 
        ]
\pgfplotstableread{ 

    6.85   0.1277   0.3568     6.95   0.0001   1.8392     7.05   3.1066   0.3216     7.15   3.3409   0.3250 
    7.85   0.2296   0.2257     7.95   0.1237   1.2592     8.05   3.3658   0.2335     8.15   3.3063   0.2285 
    8.85   0.1717   0.1437     8.95   1.7630   0.7766     9.05   3.4106   0.1598     9.15   3.3625   0.1598 
    9.85   0.0295   0.0812     9.95   3.8004   0.4461    10.05   3.2878   0.0965    10.15   3.2480   0.0953 
   10.85   0.0283   0.0445    10.95   5.1978   0.2881    11.05   3.5550   0.0690    11.15   3.2819   0.0575 
   11.85   0.0068   0.0217    11.95   5.6234   0.1836    12.05   3.6887   0.0494    12.15   3.2969   0.0375 


}\estpchundred %   
\addplot[only marks,mark size = 1pt,  error bars/.cd,y dir=both, error bar style={line width=1pt},
         error mark options={rotate=90,mark size=3pt}, y explicit]  
         table [x index=0, y index=1, y error index=2] {\estpchundred};
\addplot[only marks,mark size = 1pt,red,  error bars/.cd,y dir=both, error bar style={line width=1pt},
		error mark options={rotate=90,mark size=3pt}, y explicit]
		table [x index=3, y index=4,y error index=5] {\estpchundred};
\addplot[only marks,mark size= 1pt,green,  error bars/.cd,y dir=both, error bar style={line width=1pt}, 
         error mark options={rotate=90,mark size=3pt}, y explicit]  
         table [x index=6, y index=7, y error index=8] {\estpchundred};
\addplot[only marks,mark size=1pt,blue,  error bars/.cd,y dir=both, error bar style={line width=1pt}, 
         error mark options={rotate=90,mark size=3pt}, y explicit]  
         table [x index=9, y index=10, y error index=11] {\estpchundred};
%    \addplot[dotted] coordinates{(6.85,0.792211) (12.15,0.792211)};
    \addplot[dotted] coordinates{(6.85,3.181415) (11.15,3.181415)};
    %\addplot[dotted] coordinates{(6.85,7.993154) (12.15,7.993154)};

	\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}[baseline,trim axis left]
	\begin{axis}[scale=1.0, x=0.35cm, xtick={0,1,2,3,4,5},xticklabels={,,}, 
        %xlabel={$k$ (iterations)},
		yticklabel pos=right,
        ymin=-2.5,ymax=2.5,
		ylabel={error / rad$^2$} 
        %legend style={font=\tiny,draw=none},legend cell align=left
        ]
\pgfplotstableread{

    0.00  -3.1813  -3.0577  -1.4184   0.6190   2.0164   2.4420  
    1.00  -0.0748   0.1844   0.2292   0.1064   0.3736   0.5073  
    2.00   0.1426   0.1241   0.1795   0.0690   0.1373   0.1792  
    3.00   0.1595   0.1249   0.1811   0.0666   0.1005   0.1155  
    4.00   0.1608   0.1249   0.1811   0.0665   0.0946   0.1028  
    5.00   0.1609   0.1249   0.1811   0.0665   0.0937   0.1003  

}\repchundred %  {data_r0_re_1016_mag14_ron3_pc100_ni1.dat};
	\addplot[mark=*,mark size=1.5pt] table[x index=0,y index=1] {\repchundred};
	%\addplot[mark=triangle] table[x index=0,y index=2] {\repchundred};
	\addplot[mark=star,mark size=2pt] table[x index=0,y index=3] {\repchundred};
	%\addplot[mark=diamond] table[x index=0,y index=4] {\repchundred};
	\addplot[mark=diamond] table[x index=0,y index=5] {\repchundred};
%    \addplot[dotted] coordinates{(0,-1) (5,-1)};
%    \addplot[dotted] coordinates{(0,1) (5,1)};
	\end{axis}
\end{tikzpicture}
\\

% 1032 20
\begin{tikzpicture}[baseline,trim axis right] 
	\begin{axis}[scale=1.0,x=0.58cm,
		%yticklabels={,,},
        ylabel={$\sigma^2_0$ / rad$^2$},
        ymin=-2.5,ymax=8,
        xtick={7,8,9,10,11,12},
       % ymin=17,ymax=24,
        xlabel={$r$ (radial order)} ]
\pgfplotstableread{ % 20

    6.85   0.0001   0.2649     6.95   0.0000   1.9243     7.05   3.7489   0.2606     7.15   3.9633   0.2554 
    7.85   0.0000   0.1824     7.95   0.1188   1.2133     8.05   4.1880   0.2033     8.15   3.9874   0.1828 
    8.85   0.0001   0.1149     8.95   2.2430   0.6990     9.05   4.1465   0.1247     9.15   4.0708   0.1192 
    9.85   0.0000   0.0666     9.95   4.3807   0.4014    10.05   4.0076   0.0717    10.15   3.9890   0.0728 
   10.85   0.0166   0.0393    10.95   5.7949   0.2702    11.05   4.2403   0.0536    11.15   4.0485   0.0459 
   11.85   0.0003   0.0198    11.95   6.2756   0.1746    12.05   4.3630   0.0380    12.15   4.0635   0.0300 


}\estpchundred %   
\addplot[only marks,mark size = 1pt,  error bars/.cd,y dir=both, error bar style={line width=1pt},
         error mark options={rotate=90,mark size=3pt}, y explicit]  
         table [x index=0, y index=1, y error index=2] {\estpchundred};
\addplot[only marks,mark size = 1pt,red,  error bars/.cd,y dir=both, error bar style={line width=1pt},
		error mark options={rotate=90,mark size=3pt}, y explicit]
		table [x index=3, y index=4,y error index=5] {\estpchundred};
\addplot[only marks,mark size= 1pt,green,  error bars/.cd,y dir=both, error bar style={line width=1pt}, 
         error mark options={rotate=90,mark size=3pt}, y explicit]  
         table [x index=6, y index=7, y error index=8] {\estpchundred};
\addplot[only marks,mark size=1pt,blue,  error bars/.cd,y dir=both, error bar style={line width=1pt}, 
         error mark options={rotate=90,mark size=3pt}, y explicit]  
         table [x index=9, y index=10, y error index=11] {\estpchundred};
    %\addplot[dotted] coordinates{(6.85,7.993154) (12.15,7.993154)};
    \addplot[dotted] coordinates{(6.85,4.033973) (11.15,4.033973)};

	\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}[baseline,trim axis left]
	\begin{axis}[scale=1.0, x=0.35cm, xtick={0,1,2,3,4,5}, xlabel={$k$ (iterations)},
		yticklabel pos=right,
        ymin=-2.5,ymax=2.5,
		ylabel={error / rad$^2$} 
        %legend style={font=\tiny,draw=none},legend cell align=left
        ]
\pgfplotstableread{

    0.00  -4.0340  -3.9152  -1.7910   0.3467   1.7610   2.2416  
    1.00  -0.2851   0.1540   0.1125  -0.0264   0.2064   0.3291  
    2.00  -0.0721  -0.0596   0.0333  -0.0443   0.0352   0.0701  
    3.00  -0.0707  -0.0466   0.0369  -0.0450   0.0145   0.0295  
    4.00  -0.0707  -0.0474   0.0367  -0.0450   0.0120   0.0230  
    5.00  -0.0707  -0.0473   0.0367  -0.0450   0.0117   0.0219  

}\repchundred %  {data_r0_re_1016_mag14_ron3_pc100_ni1.dat};
	\addplot[mark=*,mark size=1.5pt] table[x index=0,y index=1] {\repchundred};
	%\addplot[mark=triangle] table[x index=0,y index=2] {\repchundred};
	\addplot[mark=star,mark size=2pt] table[x index=0,y index=3] {\repchundred};
	%\addplot[mark=diamond] table[x index=0,y index=4] {\repchundred};
	\addplot[mark=diamond] table[x index=0,y index=5] {\repchundred};
%    \addplot[dotted] coordinates{(0,-1) (5,-1)};
%    \addplot[dotted] coordinates{(0,1) (5,1)};
	\end{axis}
\end{tikzpicture}

\end{tabular}
\end{center}

\end{center}
\caption{Left - Noise parameter, $\sigma^2_0$, estimations, after $k$ iterations, from simulations with $r_0=10$ cm and 
$\mathcal{L}_0 = 4$ (top row), 8, 16 and 32 m (bottom row). Phases reconstructed 
with matrices $\mathbf{H}^+_r$.  Fits to different sets of Zernike coefficient variances. 
Each set contains modes from radial order $n_1 = 2$ (with focus excluded) up 
to $n_2 = r$. SNR = 10. Right - Error as a function of number of iterations for
selected sets of modes. 
}\label{fig_r010_SNR10_s2}

\end{figure}


==> figures/fig_r010_SNR10_s2_pc.tex <==
\begin{figure}
\begin{center}

%\pgfplotsset{compat=1.3}
\pgfplotsset{ small }

\begin{center}

%\ref{outerscale}

\begin{tabular}{rl}%{p{4.7cm}p{4.7cm}p{4.7cm}}

% 1004 30
\begin{tikzpicture}[baseline,trim axis right] 
	\begin{axis}[scale=1.0,x=0.50cm,title={\ref{lgn_l_r010_SNR10_s2_pc}},
		%yticklabels={,,},
        	%legend columns=-1,
	legend entries={ $k=0$, $k=1$,  $k=3$},
    legend style={font=\small,draw=none},legend cell align=left, 
	legend to name=lgn_l_r010_SNR10_s2_pc,    
        ylabel={$\sigma^2_0$ / rad$^2$},
        ymin=-2.5,ymax=4,
        xtick={7,8,9,10,11,12},xticklabels={,,}%, % ymin=17,ymax=24, 
        %xlabel={$r$ (radial order) } 
        ]
\pgfplotstableread{ 

    6.85   0.0000   0.0902     6.95   0.4231   0.6554     7.05   0.5572   0.1517     7.15   0.6280   0.0827 
    7.85   0.0292   0.0799     7.95   0.2256   0.5750     8.05   0.6244   0.0965     8.15   0.6567   0.0753 
    8.85   0.0000   0.0642     8.95   0.4735   0.4230     9.05   0.6800   0.0675     9.15   0.6700   0.0677 
    9.85   0.0001   0.0473     9.95   1.4531   0.3230    10.05   0.8139   0.0579    10.15   0.7253   0.0520 
   10.85   0.0000   0.0318    10.95   2.4024   0.2545    11.05   1.0596   0.0594    11.15   0.6925   0.0377 
   11.85   0.0000   0.0163    11.95   2.8936   0.1724    12.05   1.3961   0.0527    12.15   0.8205   0.0255 


}\estpchundred %   
%_ppa \addplot[only marks,mark size = 1pt,  error bars/.cd,y dir=both, error bar style={line width=1pt},
%_ppa          error mark options={rotate=90,mark size=3pt}, y explicit]  
%_ppa          table [x index=0, y index=1, y error index=2] {\estpchundred};
\addplot[only marks,mark size = 1pt,red,  error bars/.cd,y dir=both, error bar style={line width=1pt},
		error mark options={rotate=90,mark size=3pt}, y explicit]
		table [x index=3, y index=4,y error index=5] {\estpchundred};
\addplot[only marks,mark size= 1pt,green,  error bars/.cd,y dir=both, error bar style={line width=1pt}, 
         error mark options={rotate=90,mark size=3pt}, y explicit]  
         table [x index=6, y index=7, y error index=8] {\estpchundred};
\addplot[only marks,mark size=1pt,blue,  error bars/.cd,y dir=both, error bar style={line width=1pt}, 
         error mark options={rotate=90,mark size=3pt}, y explicit]  
         table [x index=9, y index=10, y error index=11] {\estpchundred};
    %\addplot[dotted] coordinates{(6.85,7.993154) (12.15,7.993154)};
    \addplot[dotted] coordinates{(6.85,0.681169) (11.15,0.681169)};

	\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}[baseline,trim axis left]
	%\begin{axis}[scale=1.0, x=0.33cm, xtick={0,1,2,3,4,5},xticklabels={,,}, title={\ref{lgn_r}},
	\begin{axis}[scale=1.0, x=0.33cm, xtick={0,1,2,3,4,5},xticklabels={,,}, title={\ref{lgn_r_r010_SNR10_s2_pc}},
        %xlabel={$k$ (iterations)},
        	%legend columns=-1,
	legend entries={ $r = 7$ ,  $r = 9$ , $r = 11$},
    legend style={font=\small,draw=none},legend cell align=left, 
	legend to name=lgn_r_r010_SNR10_s2_pc, 
		yticklabel pos=right,
        %_ppa ymin=-2.5,ymax=2.5,
        ymin=-100,ymax=100,
		ylabel={error /$ \% $} 
        %legend entries={ $r = 7$ ,  $r = 9$ , $r = 11$},
        %legend style={font=\tiny,draw=none},legend cell align=left
        ]
\pgfplotstableread{

    0.00   -37.89   -66.88   -30.49   113.32   252.68   324.80  
    1.00   -18.20    -8.33    -0.18    19.48    55.55   104.96  
    2.00    -9.36    -3.81    -1.61     7.63    11.86    41.33  
    3.00    -7.81    -3.59    -1.64     6.48     1.67    20.46  
    4.00    -7.68    -3.52    -1.66     6.36    -0.77    13.24  
    5.00    -7.74    -3.52    -1.65     6.34    -1.36    10.70  


%_ppa    0.00  -0.2581  -0.4556  -0.2077   0.7719   1.7212   2.2124  
%_ppa    1.00  -0.1240  -0.0568  -0.0012   0.1327   0.3784   0.7150  
%_ppa    2.00  -0.0638  -0.0260  -0.0109   0.0520   0.0808   0.2816  
%_ppa    3.00  -0.0532  -0.0244  -0.0112   0.0441   0.0113   0.1393  
%_ppa    4.00  -0.0523  -0.0240  -0.0113   0.0433  -0.0052   0.0902  
%_ppa    5.00  -0.0527  -0.0240  -0.0112   0.0432  -0.0093   0.0729  

}\repchundred %  {data_r0_re_1016_mag14_ron3_pc100_ni1.dat};
	\addplot[mark=*,mark size=1.5pt] table[x index=0,y index=1] {\repchundred};
	%\addplot[mark=triangle] table[x index=0,y index=2] {\repchundred};
	\addplot[mark=star,mark size=2pt] table[x index=0,y index=3] {\repchundred};
	%\addplot[mark=diamond] table[x index=0,y index=4] {\repchundred};
	\addplot[mark=diamond] table[x index=0,y index=5] {\repchundred};
%    \addplot[dotted] coordinates{(0,-1) (5,-1)};
%    \addplot[dotted] coordinates{(0,1) (5,1)};
	\end{axis}
\end{tikzpicture}
\\

% 1008 50
\begin{tikzpicture}[baseline,trim axis right] 
	\begin{axis}[scale=1.0,x=0.50cm,
		%yticklabels={,,},
        ylabel={$\sigma^2_0$ / rad$^2$},
        ymin=-2.5,ymax=6,
        xtick={7,8,9,10,11,12},xticklabels={,,}%, % ymin=17,ymax=24, 
        %xlabel={$r$ (radial order) } 
        ]
\pgfplotstableread{ 

    6.85   0.0056   0.2115     6.95   0.4810   1.5417     7.05   1.5183   0.3382     7.15   1.6931   0.2039 
    7.85   0.0002   0.1746     7.95   0.0264   1.0840     8.05   1.6560   0.1624     8.15   1.7364   0.1766 
    8.85   0.0579   0.1174     8.95   0.8918   0.7305     9.05   1.8580   0.1184     9.15   1.8578   0.1185 
    9.85   0.0001   0.0790     9.95   2.6720   0.4618    10.05   1.9871   0.1014    10.15   1.8993   0.0920 
   10.85   0.0102   0.0446    10.95   4.0039   0.3030    11.05   2.3601   0.0832    11.15   1.9530   0.0580 
   11.85   0.0008   0.0226    11.95   4.3621   0.1855    12.05   2.5071   0.0545    12.15   1.9558   0.0338 


}\estpchundred 
%_ppa \addplot[only marks,mark size = 1pt,  error bars/.cd,y dir=both, error bar style={line width=1pt},
%_ppa          error mark options={rotate=90,mark size=3pt}, y explicit]  
%_ppa          table [x index=0, y index=1, y error index=2] {\estpchundred};
\addplot[only marks,mark size = 1pt,red,  error bars/.cd,y dir=both, error bar style={line width=1pt},
		error mark options={rotate=90,mark size=3pt}, y explicit]
		table [x index=3, y index=4,y error index=5] {\estpchundred};
\addplot[only marks,mark size= 1pt,green,  error bars/.cd,y dir=both, error bar style={line width=1pt}, 
         error mark options={rotate=90,mark size=3pt}, y explicit]  
         table [x index=6, y index=7, y error index=8] {\estpchundred};
\addplot[only marks,mark size=1pt,blue,  error bars/.cd,y dir=both, error bar style={line width=1pt}, 
         error mark options={rotate=90,mark size=3pt}, y explicit]  
         table [x index=9, y index=10, y error index=11] {\estpchundred};
    %\addplot[dotted] coordinates{(6.85,7.993154) (12.15,7.993154)};
    \addplot[dotted] coordinates{(6.85,1.825027) (11.15,1.825027)};

	\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}[baseline,trim axis left]
	\begin{axis}[scale=1.0, x=0.33cm, xtick={0,1,2,3,4,5},xticklabels={,,}, 
        %xlabel={$k$ (iterations)},
		yticklabel pos=right,
        %_ppa ymin=-2.5,ymax=2.5,
        ymin=-100,ymax=100,
		ylabel={error /$ \%$} 
        %legend style={font=\tiny,draw=none},legend cell align=left
        ]
\pgfplotstableread{


    0.00   -73.65   -98.55   -51.14    46.41   119.39   139.01  
    1.00   -16.81    -9.26     1.81     8.88    29.32    37.37  
    2.00    -8.68    -5.08     1.79     4.51    11.02    13.56  
    3.00    -7.23    -4.86     1.79     4.07     7.01     7.17  
    4.00    -6.97    -4.84     1.79     4.02     6.12     5.39  
    5.00    -6.92    -4.84     1.79     4.02     5.92     4.89  


%_ppa    0.00  -1.3441  -1.7986  -0.9332   0.8470   2.1789   2.5371  
%_ppa    1.00  -0.3068  -0.1690   0.0330   0.1621   0.5351   0.6820  
%_ppa    2.00  -0.1584  -0.0928   0.0327   0.0823   0.2012   0.2474  
%_ppa    3.00  -0.1320  -0.0886   0.0327   0.0742   0.1280   0.1308  
%_ppa    4.00  -0.1272  -0.0884   0.0327   0.0734   0.1116   0.0983  
%_ppa    5.00  -0.1263  -0.0884   0.0327   0.0733   0.1080   0.0892  

}\repchundred %  {data_r0_re_1016_mag14_ron3_pc100_ni1.dat};
	\addplot[mark=*,mark size=1.5pt] table[x index=0,y index=1] {\repchundred};
	%\addplot[mark=triangle] table[x index=0,y index=2] {\repchundred};
	\addplot[mark=star,mark size=2pt] table[x index=0,y index=3] {\repchundred};
	%\addplot[mark=diamond] table[x index=0,y index=4] {\repchundred};
	\addplot[mark=diamond] table[x index=0,y index=5] {\repchundred};
%    \addplot[dotted] coordinates{(0,-1) (5,-1)};
%    \addplot[dotted] coordinates{(0,1) (5,1)};
	\end{axis}
\end{tikzpicture}
\\

% 1016 30
\begin{tikzpicture}[baseline,trim axis right] 
	\begin{axis}[scale=1.0,x=0.50cm,
		%yticklabels={,,},
        ylabel={$\sigma^2_0$ / rad$^2$},
        ymin=-2.5,ymax=7,
        xtick={7,8,9,10,11,12},xticklabels={,,}%, % ymin=17,ymax=24, 
        %xlabel={$r$ (radial order) } 
        ]
\pgfplotstableread{ 

    6.85   0.1277   0.3568     6.95   0.0001   1.8392     7.05   3.1066   0.3216     7.15   3.3409   0.3250 
    7.85   0.2296   0.2257     7.95   0.1237   1.2592     8.05   3.3658   0.2335     8.15   3.3063   0.2285 
    8.85   0.1717   0.1437     8.95   1.7630   0.7766     9.05   3.4106   0.1598     9.15   3.3625   0.1598 
    9.85   0.0295   0.0812     9.95   3.8004   0.4461    10.05   3.2878   0.0965    10.15   3.2480   0.0953 
   10.85   0.0283   0.0445    10.95   5.1978   0.2881    11.05   3.5550   0.0690    11.15   3.2819   0.0575 
   11.85   0.0068   0.0217    11.95   5.6234   0.1836    12.05   3.6887   0.0494    12.15   3.2969   0.0375 


}\estpchundred %   
%_ppa \addplot[only marks,mark size = 1pt,  error bars/.cd,y dir=both, error bar style={line width=1pt},
%_ppa          error mark options={rotate=90,mark size=3pt}, y explicit]  
%_ppa          table [x index=0, y index=1, y error index=2] {\estpchundred};
\addplot[only marks,mark size = 1pt,red,  error bars/.cd,y dir=both, error bar style={line width=1pt},
		error mark options={rotate=90,mark size=3pt}, y explicit]
		table [x index=3, y index=4,y error index=5] {\estpchundred};
\addplot[only marks,mark size= 1pt,green,  error bars/.cd,y dir=both, error bar style={line width=1pt}, 
         error mark options={rotate=90,mark size=3pt}, y explicit]  
         table [x index=6, y index=7, y error index=8] {\estpchundred};
\addplot[only marks,mark size=1pt,blue,  error bars/.cd,y dir=both, error bar style={line width=1pt}, 
         error mark options={rotate=90,mark size=3pt}, y explicit]  
         table [x index=9, y index=10, y error index=11] {\estpchundred};
%    \addplot[dotted] coordinates{(6.85,0.792211) (12.15,0.792211)};
    \addplot[dotted] coordinates{(6.85,3.181415) (11.15,3.181415)};
    %\addplot[dotted] coordinates{(6.85,7.993154) (12.15,7.993154)};

	\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}[baseline,trim axis left]
	\begin{axis}[scale=1.0, x=0.33cm, xtick={0,1,2,3,4,5},xticklabels={,,}, 
        %xlabel={$k$ (iterations)},
		yticklabel pos=right,
        %_ppa ymin=-2.5,ymax=2.5,
        ymin=-100,ymax=100,
		ylabel={error / $ \%$} 
        %legend style={font=\tiny,draw=none},legend cell align=left
        ]
\pgfplotstableread{

    0.00  -100.00   -96.11   -44.58    19.46    63.38    76.76  
    1.00    -2.35     5.80     7.20     3.34    11.74    15.95  
    2.00     4.48     3.90     5.64     2.17     4.32     5.63  
    3.00     5.01     3.93     5.69     2.09     3.16     3.63  
    4.00     5.05     3.93     5.69     2.09     2.97     3.23  
    5.00     5.06     3.93     5.69     2.09     2.95     3.15  


%_ppa    0.00  -3.1813  -3.0577  -1.4184   0.6190   2.0164   2.4420  
%_ppa    1.00  -0.0748   0.1844   0.2292   0.1064   0.3736   0.5073  
%_ppa    2.00   0.1426   0.1241   0.1795   0.0690   0.1373   0.1792  
%_ppa    3.00   0.1595   0.1249   0.1811   0.0666   0.1005   0.1155  
%_ppa    4.00   0.1608   0.1249   0.1811   0.0665   0.0946   0.1028  
%_ppa    5.00   0.1609   0.1249   0.1811   0.0665   0.0937   0.1003  

}\repchundred %  {data_r0_re_1016_mag14_ron3_pc100_ni1.dat};
	\addplot[mark=*,mark size=1.5pt] table[x index=0,y index=1] {\repchundred};
	%\addplot[mark=triangle] table[x index=0,y index=2] {\repchundred};
	\addplot[mark=star,mark size=2pt] table[x index=0,y index=3] {\repchundred};
	%\addplot[mark=diamond] table[x index=0,y index=4] {\repchundred};
	\addplot[mark=diamond] table[x index=0,y index=5] {\repchundred};
%    \addplot[dotted] coordinates{(0,-1) (5,-1)};
%    \addplot[dotted] coordinates{(0,1) (5,1)};
	\end{axis}
\end{tikzpicture}
\\

% 1032 20
\begin{tikzpicture}[baseline,trim axis right] 
	\begin{axis}[scale=1.0,x=0.50cm,
		%yticklabels={,,},
        ylabel={$\sigma^2_0$ / rad$^2$},
        ymin=-2.5,ymax=8,
        xtick={7,8,9,10,11,12},
       % ymin=17,ymax=24,
        xlabel={$r$ (radial order)} ]
\pgfplotstableread{ % 20

    6.85   0.0001   0.2649     6.95   0.0000   1.9243     7.05   3.7489   0.2606     7.15   3.9633   0.2554 
    7.85   0.0000   0.1824     7.95   0.1188   1.2133     8.05   4.1880   0.2033     8.15   3.9874   0.1828 
    8.85   0.0001   0.1149     8.95   2.2430   0.6990     9.05   4.1465   0.1247     9.15   4.0708   0.1192 
    9.85   0.0000   0.0666     9.95   4.3807   0.4014    10.05   4.0076   0.0717    10.15   3.9890   0.0728 
   10.85   0.0166   0.0393    10.95   5.7949   0.2702    11.05   4.2403   0.0536    11.15   4.0485   0.0459 
   11.85   0.0003   0.0198    11.95   6.2756   0.1746    12.05   4.3630   0.0380    12.15   4.0635   0.0300 


}\estpchundred %   
%_ppa \addplot[only marks,mark size = 1pt,  error bars/.cd,y dir=both, error bar style={line width=1pt},
%_ppa          error mark options={rotate=90,mark size=3pt}, y explicit]  
%_ppa          table [x index=0, y index=1, y error index=2] {\estpchundred};
\addplot[only marks,mark size = 1pt,red,  error bars/.cd,y dir=both, error bar style={line width=1pt},
		error mark options={rotate=90,mark size=3pt}, y explicit]
		table [x index=3, y index=4,y error index=5] {\estpchundred};
\addplot[only marks,mark size= 1pt,green,  error bars/.cd,y dir=both, error bar style={line width=1pt}, 
         error mark options={rotate=90,mark size=3pt}, y explicit]  
         table [x index=6, y index=7, y error index=8] {\estpchundred};
\addplot[only marks,mark size=1pt,blue,  error bars/.cd,y dir=both, error bar style={line width=1pt}, 
         error mark options={rotate=90,mark size=3pt}, y explicit]  
         table [x index=9, y index=10, y error index=11] {\estpchundred};
    %\addplot[dotted] coordinates{(6.85,7.993154) (12.15,7.993154)};
    \addplot[dotted] coordinates{(6.85,4.033973) (11.15,4.033973)};

	\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}[baseline,trim axis left]
	\begin{axis}[scale=1.0, x=0.33cm, xtick={0,1,2,3,4,5}, xlabel={$k$ (iterations)},
		yticklabel pos=right,
        %_ppa ymin=-2.5,ymax=2.5,
        ymin=-100,ymax=100,
		ylabel={error $ / \%$} 
        %legend style={font=\tiny,draw=none},legend cell align=left
        ]
\pgfplotstableread{


    0.00  -100.00   -97.06   -44.40     8.59    43.65    55.57  
    1.00    -7.07     3.82     2.79    -0.65     5.12     8.16  
    2.00    -1.79    -1.48     0.82    -1.10     0.87     1.74  
    3.00    -1.75    -1.15     0.91    -1.12     0.36     0.73  
    4.00    -1.75    -1.17     0.91    -1.12     0.30     0.57  
    5.00    -1.75    -1.17     0.91    -1.12     0.29     0.54  



%_ppa    0.00  -4.0340  -3.9152  -1.7910   0.3467   1.7610   2.2416  
%_ppa    1.00  -0.2851   0.1540   0.1125  -0.0264   0.2064   0.3291  
%_ppa    2.00  -0.0721  -0.0596   0.0333  -0.0443   0.0352   0.0701  
%_ppa    3.00  -0.0707  -0.0466   0.0369  -0.0450   0.0145   0.0295  
%_ppa    4.00  -0.0707  -0.0474   0.0367  -0.0450   0.0120   0.0230  
%_ppa    5.00  -0.0707  -0.0473   0.0367  -0.0450   0.0117   0.0219  

}\repchundred %  {data_r0_re_1016_mag14_ron3_pc100_ni1.dat};
	\addplot[mark=*,mark size=1.5pt] table[x index=0,y index=1] {\repchundred};
	%\addplot[mark=triangle] table[x index=0,y index=2] {\repchundred};
	\addplot[mark=star,mark size=2pt] table[x index=0,y index=3] {\repchundred};
	%\addplot[mark=diamond] table[x index=0,y index=4] {\repchundred};
	\addplot[mark=diamond] table[x index=0,y index=5] {\repchundred};
%    \addplot[dotted] coordinates{(0,-1) (5,-1)};
%    \addplot[dotted] coordinates{(0,1) (5,1)};
	\end{axis}
\end{tikzpicture}

\end{tabular}
\end{center}

\end{center}
\caption{Noise parameter estimations for $\mathrm{SNR}(r=9)=10$. Cf. Fig.~\ref{fig_r010_SNR10_r0} for details. 
The horizontal dotted line is the expected value for $\sigma_0^2$.}\label{fig_r010_SNR10_s2_pc}

\end{figure}


==> figures/fig_r0_vs_L0.tex <==
\begin{figure}

\begin{center}
%\pgfplotsset{compat=1.3}
\pgfplotsset{ small }


\begin{tabular}{rl}

\begin{tikzpicture}[baseline,trim axis left]
	\begin{semilogxaxis}[
    scale=1.0, 
    xtick={4,8,16,32}, 
    %xlabel={$\mathcal{L}_0$ / m},
	xticklabels={,,},%pos=right,
    %ymin=-0.15,
    ymax=12,
	ylabel={$\hat{r}_0$ / cm},
    legend entries={ ph. scr. ,  $k = 0$ , $k = 3$},
    legend style={font=\small,draw=none}%_ppa,
    %_ppa legend cell align=left,
    %_ppa legend columns=3
        ]
\pgfplotstableread{

     4.0000   10.0544   11.2641   10.0037   20.1763   22.5197   20.1485 
     8.0000   10.0196   10.8396    9.9918   20.0581   21.7120   20.0370
    16.0000   10.0195   10.5680    9.9935   20.0329   21.2508   20.0083
    32.0000    9.9922   10.5037    9.9810   19.9888   21.0240   19.9575

}\repchundred 
\addplot[mark=square]    table[x index=0,y index=1] {\repchundred};
\addplot[mark=*]    table[x index=0,y index=2] {\repchundred};
\addplot[mark=star]    table[x index=0,y index=3] {\repchundred};
%_ppa \addplot[mark=square] table[x index=0,y index=4]  {\repchundred};
%_ppa \addplot[mark=*] table[x index=0,y index=5]  {\repchundred};
%_ppa \addplot[mark=star] table[x index=0,y index=6]  {\repchundred};
%    \addplot[dotted] coordinates{(0,-1) (5,-1)};
%    \addplot[dotted] coordinates{(0,1) (5,1)};
	\end{semilogxaxis}
\end{tikzpicture}
\\

\begin{tikzpicture}[baseline,trim axis left]
	\begin{semilogxaxis}[
    scale=1.0, 
    xtick={4,8,16,32}, 
    xlabel={$\mathcal{L}_0$ / m},
	xticklabels={4,8,16,32},%pos=right,
    %ymin=-0.15,
    ymax=12,
	ylabel={$\hat{r}_0$ / cm},
    legend entries={ ph. scr. ,  $k = 0$ , $k = 3$},
    legend style={font=\small,draw=none}%_ppa,
   %_ppa legend cell align=left,
   %_ppa legend columns=3
        ]
\pgfplotstableread{

    4.0000   10.0544   11.0552    9.9964   20.1763   22.2737   20.1513
    8.0000   10.0196   10.1968    9.9929   20.0581   20.4384   20.0444
   16.0000   10.0195    9.8460   10.0021   20.0329   19.7068   20.0228
   32.0000    9.9922    9.7329    9.9820   19.9888   19.4569   19.9564

}\repchundred 
\addplot[mark=square]    table[x index=0,y index=1] {\repchundred};
\addplot[mark=*]    table[x index=0,y index=2] {\repchundred};
\addplot[mark=star]    table[x index=0,y index=3] {\repchundred};
%_ppa \addplot[mark=square] table[x index=0,y index=4]  {\repchundred};
%_ppa \addplot[mark=*] table[x index=0,y index=5]  {\repchundred};
%_ppa \addplot[mark=star] table[x index=0,y index=6]  {\repchundred};
%    \addplot[dotted] coordinates{(0,-1) (5,-1)};
%    \addplot[dotted] coordinates{(0,1) (5,1)};
	\end{semilogxaxis}
\end{tikzpicture}

\end{tabular}
\end{center}



\caption{Fried parameter estimations as a function of $\mathcal{L}_0$ for simulations with $r_0=10$\,cm and $r=9$. Top - no noise, bottom - $\mathrm{SNR}(r=9)=10$.
}\label{fig_r0_vs_L0}
\end{figure}




==> figures/fig_r0_vs_snr.tex <==
\begin{figure}

\begin{center}
%\pgfplotsset{compat=1.3}
\pgfplotsset{ small }


%_ppa \begin{tabular}{rl}


\begin{tikzpicture}[baseline,trim axis left]
	\begin{semilogxaxis}[
    scale=1.0, 
    xtick={1,10,100,1000,10000}, 
    xlabel={SNR$(r=9)$},
	xticklabels={1,10,100,1000,$\infty$},%pos=right,
    %xlabel={SNR$(9)$},
	%xticklabels={,,},%pos=right,
    %ymin=-0.15,
    ymax=14,
	ylabel={$\hat{r}_0$ / cm},
    legend entries={ 
    				 $\mathcal{L}_0=4$ m: $k=0$,
                     $k=3$, 
    				 $\mathcal{L}_0=8$ m: $k=0$,
                     $k=3$, 
    				 $\mathcal{L}_0=16$ m: $k=0$,
                     $k=3$, 
    				 $\mathcal{L}_0=32$ m: $k=0$,
                     $k=3$, 
                     },
    legend style={font=\small,draw=none},
    legend cell align=left,
    legend columns=2
        ]
\pgfplotstableread{

%1.0000   11.2235   10.0114   10.0953    9.9884    9.7466   10.0300    9.6529    9.9732
10.0000   11.0552    9.9964   10.1968    9.9929    9.8460   10.0021    9.7329    9.9820
100.0000   11.1935    9.9924   10.7083    9.9911   10.3987    9.9946   10.3222    9.9812
1000.0000   11.2569    9.9985   10.8264    9.9911   10.5508    9.9936   10.4853    9.9810
10000.0000  11.2641    10.0037  10.8396    9.9918   10.5680    9.9935   10.5037    9.9810

}\repchundred 
\addplot[mark=square,red]    table[x index=0,y index=1]
{\repchundred};
\addplot[mark=square]    table[x index=0,y index=2]
{\repchundred};
\addplot[mark=star,red]    table[x index=0,y index=3]
{\repchundred};
\addplot[mark=star] table[x index=0,y index=4] 
{\repchundred};
\addplot[mark=*,red] table[x index=0,y index=5] 
{\repchundred};
\addplot[mark=*] table[x index=0,y index=6] 
{\repchundred};
\addplot[mark=x,red] table[x index=0,y index=7] 
{\repchundred};
\addplot[mark=x] table[x index=0,y index=8] 
{\repchundred};
%    \addplot[dotted] coordinates{(0,-1) (5,-1)};
%    \addplot[dotted] coordinates{(0,1) (5,1)};
	\end{semilogxaxis}
\end{tikzpicture}

\end{center}


\caption{Fried parameter estimations as a function of $\mathrm{SNR}(r=9)$, for  reconstructions with $r=9$ and $r_0=10\,\mathrm{cm}$. Note that the $k=3$ curves overlap.}\label{fig_r0_vs_snr}
\end{figure}




==> figures/fig_stcc_vs_L0.tex <==
\begin{figure}

\begin{center}
%\pgfplotsset{compat=1.3}
\pgfplotsset{ small }


\begin{tikzpicture}[baseline,trim axis left]
	\begin{semilogxaxis}[
    scale=1.0, 
    xtick={4,8,16,32}, 
    xlabel={$\mathcal{L}_0$ / m},
	xticklabels={4,8,16,32},%pos=right,
    %ymin=-0.15,
    %ymax=30,
	ylabel={ $\frac{\sum_{j=5}^{J(r)}\langle b_j^2 \rangle}
             {\sum_{j=5}^{J(r)} {\langle b_j^2 \rangle - 
             \langle a_{\varparallel j}^2 \rangle }}$ }%_ppa ,
    %_ppa legend entries={  $r_0 = 10$ cm, $r_0 = 20$ cm},
    %_ppa legend style={font=\small,draw=none},
    %_ppa legend cell align=left,
    %_ppa legend pos=north west ,
    %legend columns=3
        ]
\pgfplotstableread{

     4.0000   20.32   20.16    
     8.0000   36.98   37.13   
    16.0000   58.56   59.61   
    32.0000   74.58   72.92   

}\repchundred 
\addplot[mark=square]    table[x index=0,y index=1]
{\repchundred};
%_ppa \addplot[mark=*]    table[x index=0,y index=2]
%_ppa {\repchundred};
%    \addplot[dotted] coordinates{(0,-1) (5,-1)};
%    \addplot[dotted] coordinates{(0,1) (5,1)};
	\end{semilogxaxis}
\end{tikzpicture}

\end{center}

\caption{Signal to cross coupling effects ratio at $r=9$ as a function of
$\mathcal{L}_0$, for $r_0=10\,\mathrm{cm}$.}\label{fig_stcc_vs_L0}
\end{figure}



